From neural PCA to deep unsupervised learning

A network supporting deep unsupervised learning is presented. The network is an autoencoder with lateral shortcut connections from the encoder to decoder at each level of the hierarchy. The lateral shortcut connections allow the higher levels of the hierarchy to focus on abstract invariant features. While standard autoencoders are analogous to latent variable models with a single layer of stochastic variables, the proposed network is analogous to hierarchical latent variables models. Learning combines denoising autoencoder and denoising sources separation frameworks. Each layer of the network contributes to the cost function a term which measures the distance of the representations produced by the encoder and the decoder. Since training signals originate from all levels of the network, all layers can learn efficiently even in deep networks. The speedup offered by cost terms from higher levels of the hierarchy and the ability to learn invariant features are demonstrated in experiments.

==> denoising-func.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(11520,8640)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: denoising-func.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Sat Oct 25 10:59:14 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 576 432
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (denoising-func.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (harri)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Oct 25 10:59:14 2014)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 576 0 lineto 576 432 lineto 0 432 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
1.000 UL
LTa
1497 950 M
2025 0 V
stroke
0.500 UL
LTb
1497 950 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 1261 M
2025 0 V
stroke
0.500 UL
LTb
1497 1261 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 1571 M
2025 0 V
stroke
0.500 UL
LTb
1497 1571 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 1882 M
2025 0 V
stroke
0.500 UL
LTb
1497 1882 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 2193 M
2025 0 V
stroke
0.500 UL
LTb
1497 2193 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 2503 M
2025 0 V
stroke
0.500 UL
LTb
1497 2503 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 2814 M
2025 0 V
stroke
0.500 UL
LTb
1497 2814 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 950 M
0 1864 V
stroke
0.500 UL
LTb
1497 950 M
0 88 V
0 1776 R
0 -88 V
stroke
1.000 UL
LTa
2510 950 M
0 1864 V
stroke
0.500 UL
LTb
2510 950 M
0 88 V
0 1776 R
0 -88 V
stroke
1.000 UL
LTa
3522 950 M
0 1864 V
stroke
0.500 UL
LTb
3522 950 M
0 88 V
0 1776 R
0 -88 V
stroke
1497 2814 N
0 -1864 V
2025 0 V
0 1864 V
-2025 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
0.500 UL
LTb
0.500 UL
LT0
1497 1061 M
178 13 V
0 31 V
55 31 V
133 31 V
359 32 V
-257 31 V
334 31 V
-7 31 V
103 31 V
92 31 V
27 31 V
83 31 V
91 31 V
73 31 V
7 31 V
37 31 V
102 31 V
4 31 V
71 31 V
50 32 V
-15 31 V
34 31 V
-6 31 V
29 31 V
40 31 V
-16 31 V
72 31 V
-16 31 V
-29 31 V
-39 31 V
-16 31 V
6 31 V
-17 31 V
-8 31 V
-69 32 V
-61 31 V
-63 31 V
35 31 V
-88 31 V
-52 31 V
-62 31 V
-63 31 V
-69 31 V
-142 31 V
11 31 V
-22 31 V
-201 31 V
42 31 V
-152 31 V
-87 32 V
-206 31 V
-225 31 V
127 31 V
-207 17 V
stroke
LT1
1497 1052 M
233 22 V
-85 31 V
110 31 V
253 31 V
52 32 V
12 31 V
141 31 V
79 31 V
35 31 V
151 31 V
186 31 V
-93 31 V
126 31 V
46 31 V
89 31 V
32 31 V
55 31 V
39 31 V
43 31 V
-11 32 V
34 31 V
45 31 V
13 31 V
10 31 V
28 31 V
-25 31 V
-30 31 V
35 31 V
-15 31 V
16 31 V
13 31 V
-27 31 V
-66 31 V
0 31 V
-49 32 V
-41 31 V
-57 31 V
4 31 V
-40 31 V
-98 31 V
-102 31 V
41 31 V
-82 31 V
-164 31 V
-33 31 V
11 31 V
-46 31 V
-248 31 V
-10 31 V
-190 32 V
-115 31 V
-47 31 V
-178 31 V
35 31 V
-115 31 V
stroke
LT2
1497 988 M
148 24 V
-33 31 V
-35 31 V
0 31 V
323 31 V
34 31 V
-17 32 V
260 31 V
122 31 V
34 31 V
67 31 V
53 31 V
61 31 V
121 31 V
97 31 V
-2 31 V
26 31 V
80 31 V
38 31 V
76 31 V
58 31 V
-23 32 V
45 31 V
28 31 V
-1 31 V
44 31 V
54 31 V
-49 31 V
11 31 V
33 31 V
-53 31 V
20 31 V
-10 31 V
-71 31 V
2 31 V
0 31 V
-88 32 V
-2 31 V
-43 31 V
-59 31 V
-34 31 V
-32 31 V
-139 31 V
-20 31 V
-103 31 V
-4 31 V
-187 31 V
26 31 V
-205 31 V
-53 31 V
-11 31 V
-221 32 V
-19 31 V
-199 31 V
-33 31 V
-115 22 V
stroke
LT3
1497 1037 M
80 6 V
0 31 V
373 31 V
-68 31 V
-38 31 V
284 32 V
0 31 V
59 31 V
196 31 V
17 31 V
78 31 V
44 31 V
79 31 V
81 31 V
100 31 V
23 31 V
91 31 V
30 31 V
56 31 V
-21 31 V
30 32 V
63 31 V
13 31 V
19 31 V
37 31 V
-9 31 V
-34 31 V
43 31 V
-17 31 V
-19 31 V
16 31 V
-38 31 V
-31 31 V
-28 31 V
19 31 V
-29 32 V
-34 31 V
-43 31 V
-94 31 V
-50 31 V
-17 31 V
-45 31 V
-162 31 V
-33 31 V
17 31 V
-118 31 V
-104 31 V
-126 31 V
-49 31 V
-204 31 V
-17 32 V
-94 31 V
21 31 V
-89 31 V
-258 22 V
0 40 R
stroke
LT4
1497 1031 M
148 12 V
85 31 V
25 31 V
89 31 V
-21 31 V
77 32 V
268 31 V
19 31 V
196 31 V
17 31 V
48 31 V
163 31 V
-44 31 V
81 31 V
186 31 V
-22 31 V
7 31 V
45 31 V
72 31 V
40 31 V
52 32 V
-10 31 V
16 31 V
59 31 V
9 31 V
-22 31 V
39 31 V
13 31 V
12 31 V
-24 31 V
-34 31 V
-6 31 V
-25 31 V
2 31 V
-76 31 V
-31 32 V
56 31 V
-83 31 V
-77 31 V
-59 31 V
-49 31 V
-100 31 V
10 31 V
-47 31 V
-96 31 V
-122 31 V
-77 31 V
34 31 V
-135 31 V
-271 31 V
61 32 V
-30 31 V
-468 28 V
0 9 R
178 25 V
-178 13 V
1.000 UP
stroke
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
1.000 UL
LTa
4949 950 M
2024 0 V
stroke
0.500 UL
LTb
4949 950 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 1261 M
2024 0 V
stroke
0.500 UL
LTb
4949 1261 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 1571 M
2024 0 V
stroke
0.500 UL
LTb
4949 1571 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 1882 M
2024 0 V
stroke
0.500 UL
LTb
4949 1882 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 2193 M
2024 0 V
stroke
0.500 UL
LTb
4949 2193 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 2503 M
2024 0 V
stroke
0.500 UL
LTb
4949 2503 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 2814 M
2024 0 V
stroke
0.500 UL
LTb
4949 2814 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 950 M
0 1864 V
stroke
0.500 UL
LTb
4949 950 M
0 88 V
0 1776 R
0 -88 V
stroke
1.000 UL
LTa
5202 950 M
0 1864 V
stroke
0.500 UL
LTb
5202 950 M
0 88 V
0 1776 R
0 -88 V
stroke
1.000 UL
LTa
5455 950 M
0 1864 V
stroke
0.500 UL
LTb
5455 950 M
0 88 V
0 1776 R
0 -88 V
stroke
1.000 UL
LTa
5708 950 M
0 1864 V
stroke
0.500 UL
LTb
5708 950 M
0 88 V
0 1776 R
0 -88 V
stroke
1.000 UL
LTa
5961 950 M
0 1864 V
stroke
0.500 UL
LTb
5961 950 M
0 88 V
0 1776 R
0 -88 V
stroke
1.000 UL
LTa
6214 950 M
0 1864 V
stroke
0.500 UL
LTb
6214 950 M
0 88 V
0 1776 R
0 -88 V
stroke
1.000 UL
LTa
6467 950 M
0 1864 V
stroke
0.500 UL
LTb
6467 950 M
0 88 V
0 1776 R
0 -88 V
stroke
1.000 UL
LTa
6720 950 M
0 1864 V
stroke
0.500 UL
LTb
6720 950 M
0 88 V
0 1776 R
0 -88 V
stroke
1.000 UL
LTa
6973 950 M
0 1864 V
stroke
0.500 UL
LTb
6973 950 M
0 88 V
0 1776 R
0 -88 V
stroke
4949 2814 N
0 -1864 V
2024 0 V
0 1864 V
-2024 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
0.500 UL
LTb
0.500 UL
LT0
4949 1266 M
3 2 V
12 8 V
4 2 V
2 1 V
1 0 V
7 5 V
4 2 V
2 2 V
5 3 V
4 2 V
1 0 V
0 1 V
2 1 V
3 2 V
6 4 V
3 1 V
7 5 V
10 6 V
3 1 V
2 2 V
1 0 V
3 2 V
1 1 V
3 1 V
9 6 V
2 1 V
1 1 V
1 0 V
2 2 V
2 1 V
4 2 V
1 1 V
7 4 V
1 0 V
2 2 V
1 1 V
1 0 V
7 4 V
1 1 V
4 2 V
0 1 V
1 0 V
1 1 V
1 0 V
7 4 V
0 1 V
1 0 V
3 2 V
1 0 V
3 2 V
0 1 V
1 0 V
1 0 V
1 1 V
2 2 V
1 0 V
3 2 V
1 0 V
0 1 V
2 1 V
1 0 V
2 1 V
3 2 V
2 1 V
1 1 V
1 1 V
1 0 V
3 2 V
3 2 V
5 3 V
3 2 V
2 1 V
1 0 V
2 2 V
1 0 V
1 1 V
1 0 V
4 3 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
7 5 V
1 0 V
1 1 V
1 0 V
3 2 V
4 3 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
1 0 V
stroke 5194 1415 M
5 3 V
2 2 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
2 1 V
0 1 V
1 0 V
4 3 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
4 3 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
4 2 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
2 1 V
2 2 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
3 2 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
0 1 V
2 1 V
1 0 V
2 1 V
1 1 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
2 0 V
0 1 V
1 0 V
1 1 V
stroke 5312 1487 M
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
2 2 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
2 2 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
2 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 5405 1544 M
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
2 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
2 1 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
stroke 5486 1593 M
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 5564 1640 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5635 1683 M
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
stroke 5706 1726 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5777 1769 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5848 1812 M
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5917 1854 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5984 1895 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 6053 1937 M
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
stroke 6126 1981 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
stroke 6195 2023 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 6264 2066 M
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 6338 2110 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 6411 2154 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
2 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
stroke 6488 2202 M
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
2 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
stroke 6576 2255 M
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
2 1 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
0 1 V
2 1 V
1 0 V
1 1 V
stroke 6670 2312 M
2 1 V
1 1 V
1 0 V
0 1 V
2 1 V
1 0 V
1 1 V
1 0 V
2 2 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
4 2 V
1 1 V
1 0 V
0 1 V
2 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
0 1 V
2 1 V
1 0 V
3 2 V
1 0 V
0 1 V
1 0 V
2 1 V
2 2 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
3 2 V
2 1 V
1 0 V
0 1 V
3 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
6 4 V
1 0 V
3 3 V
1 0 V
1 1 V
1 0 V
3 2 V
3 2 V
7 4 V
1 1 V
1 0 V
1 1 V
4 2 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
4 2 V
1 1 V
1 1 V
2 1 V
1 1 V
4 2 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
4 2 V
2 2 V
3 1 V
1 1 V
1 1 V
3 1 V
2 2 V
3 2 V
5 2 V
2 2 V
1 0 V
7 5 V
3 2 V
1 0 V
1 1 V
3 2 V
stroke 6842 2417 M
1 0 V
1 1 V
7 4 V
1 0 V
3 3 V
3 1 V
2 1 V
3 2 V
1 1 V
1 1 V
2 1 V
6 3 V
2 1 V
12 8 V
2 1 V
3 2 V
5 3 V
7 4 V
1 1 V
1 0 V
8 5 V
3 2 V
2 2 V
1 0 V
8 5 V
2 1 V
6 4 V
2 1 V
4 2 V
10 6 V
1 1 V
1 1 V
15 9 V
2 1 V
1 0 V
1 1 V
stroke
LT1
4949 1268 M
7 4 V
3 2 V
6 3 V
4 3 V
9 5 V
14 9 V
2 1 V
4 2 V
0 1 V
3 2 V
1 0 V
3 2 V
1 1 V
4 2 V
2 1 V
1 1 V
3 2 V
7 4 V
2 1 V
2 2 V
6 3 V
1 1 V
2 1 V
1 0 V
1 1 V
8 5 V
3 1 V
0 1 V
3 1 V
3 2 V
3 2 V
2 2 V
5 2 V
2 2 V
5 3 V
2 1 V
1 1 V
2 1 V
16 9 V
0 1 V
1 0 V
6 4 V
1 0 V
11 7 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
2 2 V
1 0 V
2 1 V
6 4 V
8 5 V
1 0 V
1 1 V
2 1 V
0 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
6 4 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
3 2 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
3 1 V
1 1 V
1 0 V
0 1 V
2 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 5192 1416 M
2 1 V
1 1 V
1 0 V
0 1 V
2 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 0 V
1 2 V
1 0 V
3 2 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
3 1 V
1 1 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
3 2 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
3 2 V
1 1 V
2 1 V
3 2 V
1 0 V
2 1 V
0 1 V
2 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
stroke 5317 1493 M
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
2 1 V
0 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
2 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
stroke 5403 1545 M
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 5483 1594 M
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
stroke 5559 1640 M
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5630 1683 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 5701 1727 M
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5774 1771 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 5842 1813 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
stroke 5913 1856 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
stroke 5982 1898 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 6052 1942 M
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 6122 1984 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 6191 2026 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 6260 2068 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
stroke 6332 2113 M
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 6404 2156 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
stroke 6485 2206 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
2 2 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 6569 2257 M
2 2 V
2 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
3 1 V
0 1 V
3 2 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
2 1 V
0 1 V
1 0 V
1 0 V
1 1 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
2 2 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
2 1 V
2 1 V
1 1 V
1 0 V
2 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
0 1 V
2 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
3 2 V
1 0 V
stroke 6671 2319 M
0 1 V
2 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
2 1 V
0 1 V
1 0 V
1 0 V
0 1 V
2 1 V
1 0 V
1 1 V
2 1 V
0 1 V
2 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 0 V
1 1 V
3 2 V
5 3 V
2 1 V
0 1 V
3 1 V
2 1 V
1 1 V
3 2 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
4 2 V
0 1 V
1 0 V
2 1 V
2 2 V
2 1 V
1 0 V
2 2 V
2 1 V
1 0 V
2 2 V
1 0 V
1 1 V
2 1 V
2 1 V
2 2 V
1 0 V
5 3 V
4 3 V
5 3 V
2 1 V
1 1 V
1 0 V
4 2 V
1 1 V
1 1 V
1 1 V
1 0 V
2 1 V
2 1 V
6 4 V
1 1 V
2 1 V
3 2 V
1 0 V
2 2 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
4 2 V
0 1 V
2 1 V
4 2 V
stroke 6831 2417 M
1 1 V
2 1 V
5 3 V
3 2 V
2 1 V
1 1 V
1 0 V
3 2 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
3 1 V
0 1 V
7 4 V
8 5 V
2 1 V
3 2 V
5 2 V
0 1 V
6 3 V
1 1 V
1 1 V
3 2 V
1 0 V
4 2 V
0 1 V
5 2 V
3 3 V
2 1 V
1 0 V
8 5 V
8 5 V
7 4 V
2 2 V
2 1 V
7 4 V
7 4 V
4 3 V
4 2 V
8 5 V
3 2 V
1 1 V
4 2 V
stroke
LT2
4949 1264 M
17 10 V
11 7 V
1 1 V
3 1 V
1 1 V
10 6 V
8 5 V
2 1 V
3 2 V
6 4 V
5 3 V
4 2 V
4 3 V
10 6 V
2 1 V
1 0 V
0 1 V
3 1 V
0 1 V
9 5 V
1 0 V
0 1 V
5 3 V
2 1 V
2 1 V
1 1 V
2 1 V
5 3 V
7 4 V
2 1 V
2 2 V
1 0 V
1 1 V
1 1 V
2 1 V
2 1 V
2 2 V
2 0 V
2 2 V
1 1 V
1 0 V
1 0 V
3 2 V
1 1 V
3 2 V
1 1 V
5 3 V
4 2 V
6 4 V
5 3 V
2 1 V
2 1 V
1 1 V
1 0 V
2 2 V
3 2 V
1 0 V
2 1 V
0 1 V
2 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
4 3 V
1 0 V
0 1 V
2 0 V
0 1 V
2 1 V
1 0 V
1 1 V
1 0 V
2 2 V
1 0 V
0 1 V
1 0 V
3 2 V
3 2 V
5 3 V
1 0 V
0 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 2 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
2 2 V
1 0 V
1 1 V
1 0 V
1 1 V
stroke 5197 1416 M
1 1 V
1 0 V
1 0 V
1 2 V
3 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 0 V
2 2 V
2 1 V
1 1 V
1 0 V
3 2 V
1 1 V
2 1 V
2 1 V
3 2 V
1 0 V
0 1 V
1 0 V
2 2 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 1 V
2 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
2 2 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
3 2 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
2 2 V
3 1 V
0 1 V
2 1 V
1 1 V
1 0 V
1 0 V
2 2 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
3 2 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
stroke 5314 1488 M
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5404 1542 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5482 1590 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5558 1637 M
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5630 1681 M
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 5703 1726 M
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 5774 1770 M
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 5844 1813 M
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5913 1854 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5983 1897 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
stroke 6053 1940 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 6122 1982 M
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
stroke 6195 2027 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
stroke 6267 2071 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 6336 2114 M
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 6411 2159 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 6489 2207 M
0 1 V
1 0 V
1 1 V
3 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 6573 2259 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
3 2 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
2 2 V
3 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
4 2 V
1 1 V
3 2 V
2 1 V
2 1 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
3 1 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
2 1 V
1 0 V
0 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 0 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
5 3 V
1 1 V
2 1 V
2 1 V
1 1 V
1 1 V
2 1 V
stroke 6690 2331 M
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
0 1 V
2 0 V
0 1 V
3 1 V
0 1 V
3 1 V
2 2 V
2 1 V
2 1 V
3 2 V
1 0 V
2 1 V
0 1 V
1 0 V
1 1 V
3 1 V
0 1 V
2 1 V
3 2 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
2 1 V
3 2 V
2 2 V
1 0 V
1 1 V
3 1 V
1 1 V
1 1 V
4 2 V
0 1 V
3 1 V
3 2 V
2 1 V
1 1 V
1 0 V
2 2 V
1 0 V
1 1 V
2 1 V
2 1 V
0 1 V
1 0 V
2 1 V
4 2 V
1 1 V
3 2 V
4 3 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
3 2 V
3 2 V
1 1 V
2 1 V
1 0 V
0 1 V
2 1 V
2 1 V
1 0 V
0 1 V
1 0 V
3 2 V
3 2 V
1 0 V
6 4 V
3 2 V
2 1 V
1 0 V
0 1 V
3 1 V
2 2 V
1 0 V
1 1 V
3 2 V
7 4 V
1 1 V
4 2 V
1 1 V
1 0 V
2 2 V
1 0 V
1 1 V
1 0 V
9 6 V
3 2 V
4 2 V
1 1 V
2 1 V
4 3 V
stroke 6879 2447 M
2 1 V
1 0 V
4 3 V
1 1 V
1 0 V
1 1 V
2 1 V
4 2 V
4 3 V
1 0 V
2 2 V
4 2 V
2 1 V
2 1 V
1 1 V
2 2 V
1 0 V
5 3 V
1 0 V
2 2 V
4 3 V
2 1 V
3 1 V
5 3 V
2 2 V
1 0 V
1 1 V
9 5 V
4 3 V
1 1 V
1 0 V
3 2 V
4 2 V
7 5 V
1 0 V
1 1 V
2 1 V
stroke
LT3
4949 1255 M
1 0 V
8 5 V
1 1 V
9 5 V
6 4 V
5 3 V
10 7 V
9 5 V
6 4 V
3 1 V
3 2 V
1 1 V
1 1 V
6 3 V
1 1 V
1 0 V
0 1 V
2 1 V
2 1 V
1 1 V
4 2 V
7 5 V
7 4 V
2 1 V
3 1 V
11 8 V
6 3 V
1 1 V
3 2 V
3 2 V
2 1 V
3 2 V
1 0 V
6 4 V
5 3 V
4 3 V
1 0 V
1 1 V
1 0 V
3 2 V
1 1 V
3 2 V
5 3 V
1 0 V
1 1 V
2 1 V
4 3 V
1 0 V
1 1 V
1 0 V
0 1 V
2 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
3 2 V
1 0 V
6 4 V
1 0 V
2 2 V
2 1 V
2 1 V
0 1 V
2 0 V
2 2 V
1 0 V
1 1 V
1 1 V
4 2 V
2 1 V
1 1 V
3 2 V
2 1 V
2 1 V
1 1 V
1 0 V
1 1 V
3 2 V
1 1 V
1 0 V
3 2 V
3 2 V
1 0 V
0 1 V
1 0 V
3 2 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
3 2 V
1 0 V
stroke 5203 1411 M
1 1 V
2 1 V
1 1 V
1 0 V
3 3 V
1 0 V
1 1 V
3 1 V
0 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
3 2 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
0 1 V
2 0 V
0 1 V
1 0 V
2 2 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
2 0 V
2 2 V
1 0 V
0 1 V
2 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 0 V
1 1 V
1 1 V
1 0 V
3 2 V
1 1 V
1 0 V
2 1 V
0 1 V
1 0 V
1 1 V
1 0 V
2 2 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
stroke 5320 1484 M
1 0 V
2 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
2 1 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 5403 1535 M
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
stroke 5483 1584 M
1 1 V
1 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
2 1 V
0 1 V
1 0 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 5563 1634 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5636 1678 M
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5708 1723 M
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 5780 1768 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 5850 1811 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5919 1853 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5990 1897 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 6059 1940 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 6130 1983 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 6199 2027 M
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 6270 2070 M
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
stroke 6340 2114 M
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
stroke 6413 2159 M
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
stroke 6489 2205 M
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
2 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
2 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
2 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 6571 2256 M
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 1 V
1 0 V
2 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
3 2 V
1 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
2 1 V
0 1 V
2 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
3 2 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
3 2 V
1 0 V
2 2 V
2 1 V
1 0 V
0 1 V
1 0 V
stroke 6680 2323 M
2 1 V
2 1 V
0 1 V
1 1 V
2 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 0 V
0 1 V
3 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
0 1 V
1 0 V
2 1 V
1 1 V
3 2 V
3 2 V
1 0 V
1 1 V
2 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
4 2 V
3 2 V
1 1 V
3 1 V
0 1 V
2 0 V
0 1 V
1 0 V
1 1 V
1 1 V
3 1 V
1 1 V
1 0 V
3 2 V
1 1 V
3 2 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
2 1 V
0 1 V
1 0 V
2 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
4 2 V
1 1 V
1 0 V
1 1 V
5 3 V
2 2 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
2 1 V
2 2 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 2 V
1 0 V
1 0 V
2 2 V
2 1 V
3 2 V
2 1 V
3 2 V
8 5 V
1 0 V
6 4 V
1 1 V
4 2 V
stroke 6842 2423 M
2 1 V
0 1 V
1 0 V
2 1 V
3 2 V
2 1 V
3 2 V
0 1 V
1 0 V
2 1 V
5 3 V
1 1 V
3 2 V
4 2 V
2 2 V
1 0 V
1 1 V
10 6 V
2 1 V
1 1 V
1 1 V
1 0 V
10 6 V
4 3 V
1 0 V
2 1 V
4 3 V
11 7 V
1 0 V
2 2 V
8 4 V
3 2 V
1 1 V
1 0 V
5 4 V
13 8 V
1 0 V
10 6 V
3 2 V
3 2 V
stroke
LT4
4949 1262 M
14 9 V
5 3 V
1 1 V
1 0 V
11 7 V
2 1 V
6 4 V
5 3 V
3 2 V
5 3 V
1 0 V
17 11 V
5 3 V
2 1 V
2 2 V
1 0 V
4 2 V
0 1 V
4 2 V
1 1 V
6 3 V
8 5 V
3 2 V
1 1 V
1 0 V
2 2 V
3 1 V
1 1 V
1 1 V
1 0 V
2 1 V
2 2 V
2 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
1 0 V
0 1 V
3 1 V
1 1 V
1 0 V
4 3 V
2 1 V
1 1 V
8 4 V
2 2 V
2 1 V
5 3 V
6 4 V
3 2 V
1 1 V
1 0 V
1 1 V
6 3 V
1 1 V
2 1 V
4 2 V
0 1 V
1 0 V
1 1 V
3 1 V
0 1 V
1 0 V
2 2 V
8 4 V
1 1 V
1 1 V
1 0 V
4 3 V
2 1 V
2 1 V
2 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
3 1 V
0 1 V
2 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 1 V
2 2 V
1 0 V
1 0 V
0 1 V
1 0 V
4 2 V
1 1 V
1 1 V
4 2 V
stroke 5201 1417 M
2 1 V
1 1 V
1 1 V
1 1 V
2 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
1 1 V
1 0 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 1 V
0 1 V
1 0 V
2 1 V
2 2 V
1 0 V
3 2 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 2 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 0 V
0 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
3 1 V
2 1 V
0 1 V
1 0 V
1 0 V
1 1 V
0 1 V
3 1 V
1 1 V
1 0 V
1 1 V
1 0 V
stroke 5317 1488 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
2 1 V
0 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
2 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
3 1 V
1 1 V
0 1 V
1 0 V
1 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5404 1542 M
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 5482 1590 M
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5557 1636 M
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5632 1682 M
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5705 1727 M
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 5774 1770 M
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5844 1812 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5914 1855 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
stroke 5982 1898 M
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
stroke 6052 1940 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 6121 1983 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 6192 2026 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 6262 2070 M
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 6337 2115 M
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 6407 2159 M
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 6483 2205 M
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
2 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
2 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
4 2 V
stroke 6571 2259 M
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
2 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
2 1 V
1 1 V
3 2 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
2 2 V
1 0 V
1 0 V
0 1 V
3 1 V
1 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
2 1 V
1 0 V
3 2 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
3 1 V
0 1 V
1 0 V
1 1 V
2 1 V
1 0 V
0 1 V
stroke 6672 2322 M
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 0 V
0 1 V
3 1 V
1 1 V
2 1 V
3 2 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 0 V
1 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 0 V
2 1 V
1 1 V
1 1 V
1 0 V
0 1 V
2 1 V
5 2 V
1 1 V
1 1 V
2 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
3 2 V
1 0 V
1 1 V
3 2 V
1 0 V
0 1 V
4 2 V
1 1 V
1 1 V
1 0 V
2 1 V
2 1 V
2 2 V
2 1 V
1 0 V
0 1 V
1 0 V
4 2 V
2 2 V
1 1 V
1 0 V
1 0 V
4 3 V
2 1 V
0 1 V
1 0 V
2 1 V
2 1 V
7 5 V
3 1 V
0 1 V
1 0 V
8 5 V
1 1 V
1 0 V
1 1 V
4 3 V
1 0 V
2 1 V
2 1 V
2 2 V
1 0 V
6 4 V
2 1 V
2 1 V
2 1 V
1 1 V
2 2 V
1 0 V
3 2 V
1 0 V
0 1 V
1 0 V
1 1 V
5 3 V
1 0 V
1 1 V
1 1 V
stroke 6840 2425 M
1 0 V
4 3 V
1 1 V
1 0 V
3 2 V
3 2 V
3 2 V
2 1 V
8 5 V
4 2 V
4 3 V
4 2 V
2 1 V
6 4 V
2 1 V
4 3 V
11 6 V
2 2 V
5 3 V
2 1 V
4 3 V
2 1 V
3 1 V
0 1 V
10 6 V
3 2 V
7 4 V
2 1 V
1 1 V
3 1 V
13 9 V
1 0 V
6 4 V
5 3 V
1 1 V
1.000 UP
stroke
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
1.000 UL
LTa
1497 3539 M
2025 0 V
stroke
0.500 UL
LTb
1497 3539 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 3850 M
2025 0 V
stroke
0.500 UL
LTb
1497 3850 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 4160 M
2025 0 V
stroke
0.500 UL
LTb
1497 4160 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 4471 M
2025 0 V
stroke
0.500 UL
LTb
1497 4471 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 4781 M
2025 0 V
stroke
0.500 UL
LTb
1497 4781 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 5092 M
2025 0 V
stroke
0.500 UL
LTb
1497 5092 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 5402 M
2025 0 V
stroke
0.500 UL
LTb
1497 5402 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 3539 M
0 1863 V
stroke
0.500 UL
LTb
1497 3539 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
2510 3539 M
0 1863 V
stroke
0.500 UL
LTb
2510 3539 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
3522 3539 M
0 1863 V
stroke
0.500 UL
LTb
3522 3539 M
0 88 V
0 1775 R
0 -88 V
stroke
1497 5402 N
0 -1863 V
2025 0 V
0 1863 V
-2025 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
0.500 UL
LTb
0.500 UL
LT0
1497 4036 M
2008 0 V
-217 31 V
-142 31 V
-78 31 V
-47 31 V
-39 31 V
-32 31 V
-27 31 V
-5 31 V
-24 31 V
-14 31 V
5 31 V
-23 31 V
12 31 V
-10 32 V
-4 31 V
21 31 V
-13 31 V
25 31 V
1 31 V
10 31 V
27 31 V
22 31 V
29 31 V
36 31 V
57 31 V
77 31 V
135 31 V
218 31 V
-2008 0 V
stroke
LT1
1497 4036 M
2008 0 V
-219 31 V
-137 31 V
-77 31 V
-51 31 V
-40 31 V
-30 31 V
-20 31 V
-29 31 V
-2 31 V
-13 31 V
-7 31 V
-10 31 V
-4 31 V
-2 32 V
6 31 V
2 31 V
-2 31 V
17 31 V
6 31 V
23 31 V
10 31 V
24 31 V
34 31 V
34 31 V
54 31 V
77 31 V
139 31 V
217 31 V
-2008 0 V
stroke
LT2
1497 4036 M
2008 0 V
-219 31 V
-135 31 V
-82 31 V
-48 31 V
-43 31 V
-25 31 V
-25 31 V
-19 31 V
-13 31 V
-9 31 V
-15 31 V
-2 31 V
4 31 V
-10 32 V
0 31 V
6 31 V
11 31 V
2 31 V
11 31 V
20 31 V
14 31 V
22 31 V
35 31 V
30 31 V
58 31 V
77 31 V
138 31 V
217 31 V
-2008 0 V
stroke
LT3
1497 4036 M
2008 0 V
-217 31 V
-137 31 V
-83 31 V
-50 31 V
-36 31 V
-28 31 V
-28 31 V
-15 31 V
-18 31 V
-6 31 V
-11 31 V
-6 31 V
-2 31 V
-4 32 V
2 31 V
6 31 V
6 31 V
9 31 V
4 31 V
20 31 V
20 31 V
22 31 V
28 31 V
39 31 V
50 31 V
80 31 V
138 31 V
218 31 V
-2009 0 V
stroke
LT4
1497 4036 M
2008 0 V
-219 31 V
-139 31 V
-73 31 V
-57 31 V
-35 31 V
-36 31 V
-10 31 V
-32 31 V
-6 31 V
-13 31 V
-17 31 V
10 31 V
-14 31 V
0 32 V
8 31 V
-8 31 V
17 31 V
4 31 V
8 31 V
23 31 V
5 31 V
35 31 V
25 31 V
40 31 V
49 31 V
82 31 V
136 31 V
218 31 V
-2009 0 V
1.000 UP
stroke
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
1.000 UL
LTa
4949 3539 M
2024 0 V
stroke
0.500 UL
LTb
4949 3539 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 3850 M
2024 0 V
stroke
0.500 UL
LTb
4949 3850 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 4160 M
2024 0 V
stroke
0.500 UL
LTb
4949 4160 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 4471 M
2024 0 V
stroke
0.500 UL
LTb
4949 4471 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 4781 M
2024 0 V
stroke
0.500 UL
LTb
4949 4781 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 5092 M
2024 0 V
stroke
0.500 UL
LTb
4949 5092 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 5402 M
2024 0 V
stroke
0.500 UL
LTb
4949 5402 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 3539 M
0 1863 V
stroke
0.500 UL
LTb
4949 3539 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
5202 3539 M
0 1863 V
stroke
0.500 UL
LTb
5202 3539 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
5455 3539 M
0 1863 V
stroke
0.500 UL
LTb
5455 3539 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
5708 3539 M
0 1863 V
stroke
0.500 UL
LTb
5708 3539 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
5961 3539 M
0 1863 V
stroke
0.500 UL
LTb
5961 3539 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
6214 3539 M
0 1863 V
stroke
0.500 UL
LTb
6214 3539 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
6467 3539 M
0 1863 V
stroke
0.500 UL
LTb
6467 3539 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
6720 3539 M
0 1863 V
stroke
0.500 UL
LTb
6720 3539 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
6973 3539 M
0 1863 V
stroke
0.500 UL
LTb
6973 3539 M
0 88 V
0 1775 R
0 -88 V
stroke
4949 5402 N
0 -1863 V
2024 0 V
0 1863 V
-2024 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
0.500 UL
LTb
0.500 UL
LT0
4949 4089 M
10 1 V
14 1 V
3 0 V
6 1 V
4 0 V
4 1 V
9 0 V
8 1 V
6 1 V
5 0 V
3 0 V
3 1 V
1 0 V
1 0 V
1 0 V
1 0 V
14 1 V
5 1 V
2 0 V
1 0 V
2 0 V
6 1 V
5 1 V
1 0 V
5 0 V
2 0 V
5 1 V
4 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 0 V
3 0 V
4 1 V
2 0 V
1 0 V
2 0 V
1 0 V
4 1 V
3 0 V
1 0 V
1 0 V
2 1 V
4 0 V
1 0 V
1 0 V
3 1 V
4 0 V
2 0 V
2 0 V
1 1 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
4 0 V
3 1 V
4 0 V
4 0 V
3 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
3 1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
3 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
stroke 5206 4116 M
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
3 0 V
1 0 V
1 0 V
1 0 V
4 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
3 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
3 1 V
1 0 V
1 0 V
1 0 V
1 0 V
3 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 5330 4134 M
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
2 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
3 1 V
2 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 5430 4155 M
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5520 4181 M
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
stroke 5608 4215 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5684 4254 M
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 5753 4298 M
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 5817 4345 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 5881 4398 M
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 5941 4451 M
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
stroke 6002 4506 M
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 6066 4562 M
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 6131 4614 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
stroke 6195 4661 M
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 6266 4703 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 6341 4740 M
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
stroke 6423 4771 M
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
2 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
2 0 V
stroke 6514 4797 M
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
0 1 V
2 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
stroke 6612 4818 M
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
2 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 0 V
0 1 V
3 0 V
2 0 V
1 0 V
1 1 V
1 0 V
3 0 V
1 0 V
4 1 V
3 0 V
1 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 0 V
3 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
0 1 V
2 0 V
1 0 V
3 0 V
1 0 V
1 1 V
3 0 V
3 0 V
1 0 V
2 1 V
stroke 6748 4838 M
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 1 V
3 0 V
1 0 V
1 0 V
1 0 V
5 1 V
1 0 V
1 0 V
3 1 V
2 0 V
1 0 V
2 0 V
3 0 V
1 1 V
6 0 V
3 1 V
1 0 V
4 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
7 1 V
2 0 V
3 0 V
2 1 V
3 0 V
3 0 V
2 1 V
2 0 V
3 0 V
1 0 V
7 1 V
3 0 V
6 1 V
2 0 V
4 0 V
5 1 V
2 0 V
1 0 V
2 0 V
4 1 V
1 0 V
7 1 V
2 0 V
5 0 V
7 1 V
14 1 V
2 0 V
5 1 V
6 0 V
4 1 V
2 0 V
2 0 V
24 2 V
1 1 V
2 0 V
1 0 V
2 0 V
10 1 V
stroke
LT1
4949 4078 M
3 0 V
11 1 V
12 1 V
4 1 V
2 0 V
1 0 V
10 1 V
8 1 V
7 1 V
4 0 V
3 0 V
6 1 V
3 0 V
4 1 V
4 0 V
1 0 V
7 1 V
6 1 V
3 0 V
2 0 V
2 1 V
4 0 V
6 1 V
3 0 V
5 1 V
1 0 V
3 0 V
1 0 V
7 1 V
2 0 V
3 1 V
1 0 V
1 0 V
2 0 V
2 0 V
3 1 V
6 0 V
1 0 V
3 1 V
1 0 V
1 0 V
1 0 V
3 1 V
1 0 V
1 0 V
2 0 V
3 0 V
1 1 V
1 0 V
2 0 V
4 0 V
1 1 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
5 1 V
3 0 V
1 1 V
3 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
4 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
3 0 V
2 0 V
3 1 V
4 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
2 0 V
stroke 5208 4108 M
3 1 V
3 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
3 0 V
2 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
3 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 5329 4128 M
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
2 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
stroke 5427 4150 M
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
stroke 5514 4176 M
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 5595 4208 M
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5671 4245 M
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
stroke 5741 4288 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
stroke 5807 4336 M
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 5871 4388 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
stroke 5932 4441 M
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 5991 4495 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 6053 4550 M
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
stroke 6115 4601 M
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
stroke 6180 4649 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
stroke 6250 4693 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 6324 4732 M
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 6406 4765 M
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
2 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
stroke 6498 4793 M
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
3 1 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
stroke 6601 4817 M
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 1 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
3 0 V
1 0 V
2 0 V
3 1 V
2 0 V
1 0 V
1 1 V
1 0 V
3 0 V
1 0 V
1 0 V
1 1 V
stroke 6725 4838 M
1 0 V
1 0 V
2 0 V
4 1 V
1 0 V
3 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
3 1 V
2 0 V
1 0 V
3 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 0 V
3 1 V
2 0 V
1 0 V
1 0 V
1 1 V
7 0 V
1 1 V
1 0 V
3 0 V
2 0 V
3 1 V
1 0 V
1 0 V
2 0 V
2 1 V
1 0 V
3 0 V
1 0 V
1 0 V
2 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
6 0 V
1 0 V
1 1 V
1 0 V
3 0 V
1 0 V
2 0 V
1 1 V
1 0 V
8 1 V
1 0 V
3 0 V
3 0 V
2 1 V
1 0 V
5 0 V
6 1 V
14 2 V
7 1 V
3 0 V
8 1 V
3 0 V
2 0 V
6 1 V
3 0 V
6 1 V
4 0 V
6 1 V
1 0 V
7 1 V
3 0 V
7 1 V
14 1 V
2 1 V
10 1 V
2 0 V
1 0 V
6 1 V
5 0 V
stroke
LT2
4949 4081 M
10 1 V
9 1 V
2 0 V
2 0 V
2 0 V
3 0 V
1 1 V
10 0 V
1 1 V
5 0 V
1 0 V
9 1 V
2 0 V
1 0 V
1 0 V
20 2 V
5 1 V
2 0 V
5 0 V
2 0 V
1 0 V
8 1 V
3 1 V
1 0 V
2 0 V
1 0 V
1 0 V
3 0 V
3 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
4 1 V
1 0 V
2 0 V
3 0 V
1 0 V
8 1 V
4 1 V
1 0 V
1 0 V
1 0 V
5 0 V
1 0 V
4 1 V
7 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 0 V
5 1 V
2 0 V
1 0 V
1 0 V
3 1 V
2 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
3 0 V
10 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
2 0 V
1 0 V
1 0 V
1 0 V
3 0 V
1 1 V
3 0 V
1 0 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
stroke 5203 4107 M
2 0 V
1 0 V
3 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
3 0 V
2 1 V
3 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
stroke 5324 4125 M
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
3 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5425 4146 M
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
stroke 5514 4171 M
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
stroke 5598 4204 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
2 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 5674 4243 M
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5743 4287 M
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
stroke 5810 4338 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 5871 4391 M
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 5929 4445 M
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 5991 4503 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
stroke 6049 4555 M
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 6109 4607 M
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 6175 4657 M
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 6244 4700 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 6320 4738 M
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
stroke 6401 4770 M
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
stroke 6488 4795 M
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
2 0 V
2 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 6583 4814 M
0 1 V
1 0 V
1 0 V
2 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
3 0 V
1 0 V
2 0 V
0 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 1 V
1 0 V
1 0 V
3 0 V
1 1 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
2 0 V
2 0 V
1 0 V
1 0 V
0 1 V
stroke 6701 4833 M
1 0 V
2 0 V
1 0 V
1 0 V
2 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
6 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
4 0 V
3 0 V
1 1 V
1 0 V
3 0 V
2 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
8 1 V
1 0 V
1 0 V
1 0 V
2 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 1 V
2 0 V
1 0 V
2 0 V
1 0 V
7 1 V
1 0 V
1 0 V
1 1 V
2 0 V
3 0 V
9 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
4 0 V
3 0 V
0 1 V
4 0 V
1 0 V
6 1 V
1 0 V
1 0 V
1 0 V
2 0 V
6 1 V
5 0 V
13 1 V
5 1 V
11 1 V
2 0 V
1 0 V
6 1 V
4 0 V
6 1 V
2 0 V
4 0 V
8 1 V
15 1 V
1 0 V
4 1 V
13 1 V
3 0 V
6 1 V
2 0 V
9 1 V
2 0 V
6 0 V
stroke
LT3
4949 4087 M
5 0 V
2 0 V
2 1 V
1 0 V
2 0 V
6 0 V
25 3 V
1 0 V
13 1 V
8 1 V
5 1 V
1 0 V
2 0 V
8 1 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
6 0 V
3 1 V
2 0 V
1 0 V
2 0 V
7 1 V
1 0 V
1 0 V
6 1 V
3 0 V
1 0 V
1 0 V
1 1 V
1 0 V
3 0 V
3 0 V
2 1 V
1 0 V
9 1 V
3 0 V
1 0 V
1 0 V
7 1 V
2 0 V
5 1 V
1 0 V
3 0 V
1 0 V
1 1 V
1 0 V
4 0 V
2 0 V
4 1 V
1 0 V
1 0 V
3 0 V
1 1 V
3 0 V
3 0 V
2 0 V
5 1 V
4 1 V
2 0 V
2 0 V
2 0 V
1 0 V
1 1 V
5 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
3 0 V
1 0 V
3 1 V
2 0 V
1 0 V
2 0 V
1 1 V
3 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
4 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
3 0 V
1 0 V
3 1 V
1 0 V
2 0 V
1 0 V
1 0 V
stroke 5217 4117 M
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 1 V
2 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
3 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
2 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
stroke 5332 4135 M
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
stroke 5434 4154 M
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
stroke 5524 4178 M
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 5605 4208 M
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 5682 4244 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 5754 4288 M
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 5822 4338 M
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 5883 4391 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
stroke 5943 4446 M
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
stroke 6002 4502 M
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 6060 4557 M
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
stroke 6123 4611 M
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 6187 4660 M
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
stroke 6256 4703 M
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
2 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 6332 4740 M
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 6414 4770 M
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
stroke 6504 4795 M
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
stroke 6600 4814 M
2 0 V
1 0 V
0 1 V
1 0 V
1 0 V
2 0 V
2 1 V
1 0 V
3 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
3 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
3 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
2 0 V
2 0 V
1 0 V
stroke 6720 4832 M
0 1 V
1 0 V
3 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
2 0 V
2 0 V
1 0 V
1 1 V
1 0 V
4 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
4 0 V
2 1 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
3 1 V
1 0 V
3 0 V
1 0 V
2 0 V
0 1 V
5 0 V
1 0 V
1 0 V
2 1 V
4 0 V
1 0 V
2 0 V
5 1 V
9 1 V
2 0 V
0 1 V
3 0 V
4 0 V
2 1 V
1 0 V
4 0 V
1 0 V
10 1 V
3 1 V
2 0 V
11 1 V
2 0 V
1 1 V
1 0 V
2 0 V
4 0 V
4 1 V
1 0 V
1 0 V
1 0 V
2 0 V
2 1 V
3 0 V
2 0 V
3 1 V
3 0 V
1 0 V
3 0 V
4 1 V
5 0 V
3 1 V
5 0 V
3 0 V
8 1 V
3 1 V
28 3 V
4 0 V
1 0 V
5 1 V
2 0 V
5 1 V
3 0 V
4 0 V
7 1 V
stroke
LT4
4949 4083 M
5 1 V
1 0 V
14 1 V
7 1 V
26 2 V
1 0 V
3 1 V
2 0 V
1 0 V
1 0 V
2 0 V
1 0 V
4 1 V
1 0 V
1 0 V
6 0 V
1 0 V
1 1 V
2 0 V
7 0 V
1 1 V
5 0 V
5 1 V
1 0 V
5 0 V
6 1 V
5 0 V
4 1 V
1 0 V
5 0 V
3 1 V
2 0 V
7 1 V
1 0 V
2 0 V
1 0 V
2 0 V
5 1 V
4 0 V
1 0 V
5 1 V
6 0 V
1 1 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
2 1 V
1 0 V
3 0 V
1 0 V
2 0 V
2 1 V
5 0 V
5 1 V
5 0 V
1 1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
6 1 V
1 0 V
1 0 V
1 0 V
1 1 V
4 0 V
1 0 V
1 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 0 V
2 1 V
2 0 V
3 0 V
1 0 V
1 0 V
2 1 V
2 0 V
2 0 V
1 0 V
2 1 V
1 0 V
1 0 V
5 1 V
2 0 V
1 0 V
1 0 V
3 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
1 0 V
stroke 5226 4113 M
2 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
2 1 V
1 0 V
1 0 V
4 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
3 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
3 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
stroke 5338 4131 M
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 1 V
stroke 5434 4152 M
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
stroke 5523 4178 M
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5606 4210 M
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 5680 4249 M
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 5749 4293 M
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 5814 4342 M
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
stroke 5878 4396 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
stroke 5937 4449 M
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 5994 4503 M
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
stroke 6055 4557 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 6116 4608 M
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
stroke 6184 4658 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 6257 4702 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 6334 4739 M
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
stroke 6419 4770 M
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
2 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
stroke 6514 4795 M
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
2 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
3 1 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
2 0 V
2 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
2 0 V
1 0 V
1 0 V
1 0 V
stroke 6615 4814 M
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
0 1 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
3 0 V
1 0 V
0 1 V
1 0 V
3 0 V
1 0 V
1 0 V
1 0 V
2 1 V
1 0 V
1 0 V
2 0 V
1 0 V
1 1 V
1 0 V
3 0 V
1 0 V
1 0 V
1 1 V
2 0 V
2 0 V
1 0 V
3 1 V
2 0 V
3 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
4 1 V
1 0 V
2 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
2 0 V
1 0 V
2 0 V
6 1 V
3 0 V
1 1 V
3 0 V
1 0 V
1 0 V
1 0 V
1 0 V
1 1 V
stroke 6751 4834 M
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
1 0 V
1 0 V
2 0 V
1 0 V
3 1 V
1 0 V
3 0 V
2 0 V
4 1 V
1 0 V
1 0 V
3 0 V
1 1 V
7 0 V
6 1 V
1 0 V
1 0 V
3 1 V
1 0 V
1 0 V
2 0 V
2 0 V
1 0 V
4 1 V
4 0 V
4 1 V
5 0 V
3 0 V
11 2 V
3 0 V
1 0 V
7 1 V
3 0 V
4 0 V
2 1 V
2 0 V
1 0 V
1 0 V
2 0 V
2 1 V
6 0 V
6 1 V
11 1 V
2 0 V
8 1 V
1 0 V
2 0 V
3 0 V
8 1 V
2 0 V
1 0 V
2 1 V
5 0 V
1 0 V
2 0 V
10 1 V
10 1 V
2 0 V
13 2 V
9 0 V
1.000 UP
stroke
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
1.000 UL
LTa
1497 6128 M
2025 0 V
stroke
0.500 UL
LTb
1497 6128 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 6439 M
2025 0 V
stroke
0.500 UL
LTb
1497 6439 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 6749 M
2025 0 V
stroke
0.500 UL
LTb
1497 6749 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 7060 M
2025 0 V
stroke
0.500 UL
LTb
1497 7060 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 7370 M
2025 0 V
stroke
0.500 UL
LTb
1497 7370 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 7681 M
2025 0 V
stroke
0.500 UL
LTb
1497 7681 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 7991 M
2025 0 V
stroke
0.500 UL
LTb
1497 7991 M
88 0 V
1937 0 R
-88 0 V
stroke
1.000 UL
LTa
1497 6128 M
0 1863 V
stroke
0.500 UL
LTb
1497 6128 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
2510 6128 M
0 1863 V
stroke
0.500 UL
LTb
2510 6128 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
3522 6128 M
0 1863 V
stroke
0.500 UL
LTb
3522 6128 M
0 88 V
0 1775 R
0 -88 V
stroke
1497 7991 N
0 -1863 V
2025 0 V
0 1863 V
-2025 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
0.500 UL
LTb
0.500 UL
LT0
1497 6139 M
80 20 V
153 31 V
25 31 V
68 31 V
0 31 V
40 31 V
117 31 V
115 31 V
-161 31 V
253 32 V
-103 31 V
171 31 V
7 31 V
121 31 V
17 31 V
143 31 V
-38 31 V
50 31 V
153 31 V
-9 31 V
76 31 V
108 31 V
98 31 V
39 31 V
71 31 V
-10 31 V
118 31 V
45 31 V
77 31 V
29 32 V
-10 31 V
-137 31 V
-36 31 V
-28 31 V
-74 31 V
-90 31 V
-45 31 V
-54 31 V
-51 31 V
-101 31 V
-48 31 V
-48 31 V
-61 31 V
-66 31 V
-23 31 V
-67 31 V
-52 31 V
-201 31 V
97 31 V
-148 32 V
-85 31 V
-140 31 V
0 31 V
68 31 V
-171 31 V
0 31 V
0 31 V
-49 31 V
-55 31 V
-136 31 V
stroke
LT1
1577 6128 M
35 31 V
0 31 V
92 31 V
51 31 V
68 31 V
-68 31 V
225 31 V
-80 31 V
160 31 V
47 32 V
61 31 V
109 31 V
-7 31 V
101 31 V
-31 31 V
203 31 V
85 31 V
-24 31 V
66 31 V
105 31 V
85 31 V
-10 31 V
61 31 V
57 31 V
81 31 V
52 31 V
91 31 V
15 31 V
104 31 V
48 32 V
-43 31 V
-81 31 V
-26 31 V
-129 31 V
6 31 V
-95 31 V
-23 31 V
-96 31 V
-51 31 V
4 31 V
-168 31 V
-36 31 V
-90 31 V
8 31 V
-117 31 V
-51 31 V
-86 31 V
7 31 V
-87 31 V
-157 32 V
47 31 V
-47 31 V
-53 31 V
-113 31 V
-385 22 V
0 17 R
437 23 V
-179 31 V
-258 26 V
0 16 R
80 20 V
-38 31 V
stroke
LT2
1577 6128 M
286 31 V
-324 31 V
343 31 V
-178 31 V
75 31 V
216 31 V
-15 31 V
0 31 V
42 31 V
126 32 V
99 31 V
-42 31 V
212 31 V
56 31 V
-25 31 V
20 31 V
50 31 V
90 31 V
53 31 V
84 31 V
35 31 V
94 31 V
96 31 V
43 31 V
35 31 V
91 31 V
69 31 V
41 31 V
64 31 V
48 32 V
-70 31 V
-51 31 V
-84 31 V
-63 31 V
-45 31 V
-64 31 V
-61 31 V
-16 31 V
-80 31 V
-92 31 V
-33 31 V
-123 31 V
-44 31 V
55 31 V
-132 31 V
-105 31 V
12 31 V
-227 31 V
67 31 V
-170 32 V
13 31 V
-114 31 V
-90 31 V
-169 31 V
148 31 V
-326 31 V
148 31 V
-33 31 V
-115 13 V
stroke
LT3
1645 6128 M
85 31 V
-85 31 V
289 31 V
-132 31 V
0 31 V
61 31 V
145 31 V
0 31 V
76 31 V
138 32 V
-84 31 V
101 31 V
74 31 V
-7 31 V
65 31 V
97 31 V
157 31 V
36 31 V
18 31 V
48 31 V
89 31 V
11 31 V
106 31 V
63 31 V
38 31 V
103 31 V
31 31 V
76 31 V
64 31 V
44 32 V
-42 31 V
-88 31 V
-30 31 V
-57 31 V
-68 31 V
-77 31 V
-22 31 V
-79 31 V
-66 31 V
-60 31 V
-106 31 V
-56 31 V
-46 31 V
-59 31 V
-33 31 V
-130 31 V
-27 31 V
-101 31 V
72 31 V
-81 32 V
0 31 V
-161 31 V
-153 31 V
35 31 V
-115 31 V
-47 31 V
-25 31 V
-191 31 V
-42 9 V
0 53 R
stroke
LT4
1645 6128 M
30 31 V
-178 31 V
326 31 V
77 31 V
-77 31 V
-68 31 V
305 31 V
-110 31 V
167 31 V
182 32 V
-14 31 V
-168 31 V
260 31 V
-6 31 V
57 31 V
35 31 V
191 31 V
-72 31 V
63 31 V
46 31 V
123 31 V
34 31 V
32 31 V
149 31 V
12 31 V
107 31 V
38 31 V
62 31 V
43 31 V
52 32 V
-30 31 V
-77 31 V
-66 31 V
-43 31 V
-59 31 V
-78 31 V
-59 31 V
-27 31 V
-77 31 V
-108 31 V
-22 31 V
-59 31 V
10 31 V
-143 31 V
-134 31 V
97 31 V
-198 31 V
-74 31 V
-136 31 V
153 32 V
-8 31 V
-240 31 V
-15 31 V
-148 31 V
42 31 V
90 31 V
-155 31 V
-134 31 V
-33 31 V
-115 17 V
1.000 UP
stroke
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
1.000 UL
LTa
4949 6128 M
2024 0 V
stroke
0.500 UL
LTb
4949 6128 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 6439 M
2024 0 V
stroke
0.500 UL
LTb
4949 6439 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 6749 M
2024 0 V
stroke
0.500 UL
LTb
4949 6749 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 7060 M
2024 0 V
stroke
0.500 UL
LTb
4949 7060 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 7370 M
2024 0 V
stroke
0.500 UL
LTb
4949 7370 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 7681 M
2024 0 V
stroke
0.500 UL
LTb
4949 7681 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 7991 M
2024 0 V
stroke
0.500 UL
LTb
4949 7991 M
88 0 V
1936 0 R
-88 0 V
stroke
1.000 UL
LTa
4949 6128 M
0 1863 V
stroke
0.500 UL
LTb
4949 6128 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
5202 6128 M
0 1863 V
stroke
0.500 UL
LTb
5202 6128 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
5455 6128 M
0 1863 V
stroke
0.500 UL
LTb
5455 6128 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
5708 6128 M
0 1863 V
stroke
0.500 UL
LTb
5708 6128 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
5961 6128 M
0 1863 V
stroke
0.500 UL
LTb
5961 6128 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
6214 6128 M
0 1863 V
stroke
0.500 UL
LTb
6214 6128 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
6467 6128 M
0 1863 V
stroke
0.500 UL
LTb
6467 6128 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
6720 6128 M
0 1863 V
stroke
0.500 UL
LTb
6720 6128 M
0 88 V
0 1775 R
0 -88 V
stroke
1.000 UL
LTa
6973 6128 M
0 1863 V
stroke
0.500 UL
LTb
6973 6128 M
0 88 V
0 1775 R
0 -88 V
stroke
4949 7991 N
0 -1863 V
2024 0 V
0 1863 V
-2024 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
0.500 UL
LTb
0.500 UL
LT0
4949 6291 M
3 3 V
2 3 V
7 7 V
1 1 V
0 1 V
4 3 V
12 14 V
1 0 V
0 1 V
3 3 V
13 15 V
1 0 V
1 1 V
0 1 V
6 6 V
3 3 V
1 1 V
2 2 V
2 3 V
4 4 V
7 7 V
1 2 V
6 6 V
3 3 V
2 3 V
2 2 V
3 3 V
2 2 V
2 2 V
0 1 V
1 1 V
1 0 V
1 2 V
3 2 V
2 3 V
4 5 V
1 0 V
1 1 V
0 1 V
1 0 V
6 7 V
11 12 V
3 3 V
1 0 V
1 2 V
1 1 V
3 3 V
1 1 V
1 1 V
6 7 V
1 0 V
1 1 V
1 2 V
2 1 V
3 3 V
0 1 V
5 5 V
1 0 V
1 2 V
1 1 V
3 3 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
6 6 V
0 1 V
2 1 V
4 5 V
1 1 V
1 1 V
1 0 V
1 1 V
2 2 V
0 1 V
3 3 V
1 0 V
0 1 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
1 0 V
1 2 V
1 1 V
1 1 V
2 2 V
2 2 V
1 1 V
2 2 V
2 2 V
5 5 V
0 1 V
2 1 V
2 3 V
2 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
3 3 V
stroke 5177 6532 M
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
2 1 V
0 1 V
1 0 V
2 3 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 2 V
1 0 V
0 1 V
1 0 V
5 5 V
0 1 V
1 0 V
1 1 V
3 3 V
1 1 V
2 2 V
2 1 V
1 2 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
3 2 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
2 2 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
2 1 V
0 1 V
1 0 V
2 2 V
3 3 V
1 1 V
2 2 V
1 1 V
3 3 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
stroke 5289 6639 M
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
2 2 V
2 2 V
1 1 V
1 1 V
2 1 V
0 1 V
1 0 V
0 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 2 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
2 2 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
2 2 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
stroke 5376 6716 M
0 1 V
1 0 V
1 1 V
3 2 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 5450 6777 M
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
stroke 5525 6831 M
0 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
2 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 5602 6883 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5675 6926 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
stroke 5752 6967 M
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 5830 7005 M
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
stroke 5907 7038 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5984 7071 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 6060 7105 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
stroke 6134 7140 M
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 6212 7181 M
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 6285 7223 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
stroke 6357 7270 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
stroke 6431 7323 M
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 1 V
1 1 V
2 2 V
1 1 V
1 0 V
stroke 6505 7382 M
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
2 2 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 2 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 2 V
1 0 V
0 1 V
1 0 V
2 2 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 2 V
2 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 6593 7458 M
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 2 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
2 1 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
2 2 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
3 3 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 1 V
2 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
3 3 V
1 1 V
1 1 V
2 2 V
1 1 V
1 0 V
2 3 V
1 0 V
0 1 V
2 2 V
1 1 V
1 0 V
1 1 V
1 2 V
1 1 V
2 1 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
3 3 V
stroke 6701 7561 M
2 2 V
1 1 V
1 0 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
2 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
4 3 V
0 1 V
2 2 V
2 2 V
2 1 V
0 1 V
2 2 V
1 1 V
1 0 V
1 1 V
1 1 V
3 4 V
1 1 V
2 2 V
1 0 V
0 1 V
4 4 V
2 1 V
1 2 V
3 3 V
1 1 V
1 0 V
1 2 V
1 1 V
1 1 V
3 3 V
2 2 V
1 1 V
1 1 V
2 2 V
1 1 V
3 3 V
1 1 V
3 3 V
3 3 V
0 1 V
1 0 V
2 2 V
0 1 V
2 1 V
1 1 V
3 3 V
1 1 V
0 1 V
2 2 V
1 1 V
4 4 V
2 2 V
1 1 V
1 1 V
3 3 V
1 1 V
1 2 V
4 4 V
2 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
3 3 V
1 1 V
2 2 V
5 5 V
2 2 V
1 1 V
0 1 V
1 1 V
1 1 V
2 1 V
0 1 V
1 1 V
1 1 V
3 3 V
1 1 V
3 3 V
3 3 V
14 15 V
2 3 V
1 1 V
3 3 V
1 1 V
2 2 V
stroke 6866 7731 M
2 3 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
6 7 V
1 1 V
1 1 V
1 1 V
2 3 V
8 8 V
4 5 V
3 3 V
2 2 V
0 1 V
8 8 V
6 7 V
5 5 V
6 6 V
9 11 V
5 5 V
4 4 V
3 3 V
5 6 V
1 1 V
0 1 V
3 3 V
6 7 V
2 2 V
10 11 V
stroke
LT1
4949 6264 M
10 10 V
1 2 V
2 2 V
1 1 V
5 6 V
3 3 V
10 11 V
1 1 V
2 3 V
3 2 V
0 1 V
1 1 V
1 1 V
3 4 V
1 0 V
4 4 V
0 1 V
1 1 V
2 2 V
1 1 V
1 1 V
3 4 V
1 1 V
4 4 V
3 3 V
7 8 V
4 4 V
2 2 V
0 1 V
2 1 V
0 1 V
6 6 V
1 1 V
4 4 V
0 1 V
6 6 V
4 4 V
1 1 V
9 10 V
6 7 V
1 1 V
3 3 V
3 3 V
1 1 V
0 1 V
3 2 V
1 2 V
1 0 V
2 2 V
0 1 V
1 1 V
1 1 V
2 2 V
3 4 V
3 3 V
5 4 V
6 7 V
3 3 V
1 1 V
2 3 V
2 2 V
2 2 V
5 4 V
1 1 V
3 4 V
4 5 V
3 3 V
1 0 V
1 2 V
1 0 V
0 1 V
2 1 V
0 1 V
1 1 V
2 2 V
1 1 V
1 1 V
2 2 V
3 3 V
2 2 V
3 3 V
2 2 V
1 1 V
1 2 V
2 1 V
2 3 V
1 0 V
3 3 V
0 1 V
2 1 V
0 1 V
1 1 V
1 0 V
1 2 V
1 1 V
1 1 V
2 2 V
2 2 V
1 0 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
stroke 5176 6507 M
1 1 V
3 3 V
1 2 V
1 1 V
1 0 V
2 2 V
0 1 V
2 1 V
0 1 V
1 0 V
4 4 V
2 2 V
2 2 V
2 2 V
2 2 V
2 3 V
1 0 V
0 1 V
1 0 V
1 1 V
2 2 V
0 1 V
3 3 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
3 2 V
0 1 V
1 1 V
4 4 V
1 0 V
1 2 V
1 0 V
0 1 V
2 1 V
2 2 V
0 1 V
1 1 V
2 1 V
1 1 V
0 1 V
1 0 V
2 2 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
2 2 V
0 1 V
1 0 V
1 2 V
2 1 V
2 2 V
1 1 V
2 2 V
0 1 V
2 1 V
0 1 V
2 1 V
0 1 V
2 1 V
3 3 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 2 V
2 2 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
2 2 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
3 3 V
1 1 V
1 1 V
3 3 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
stroke 5298 6628 M
2 2 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 1 V
1 1 V
0 1 V
1 0 V
1 1 V
3 3 V
1 1 V
2 2 V
1 1 V
1 0 V
1 2 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 1 V
2 2 V
1 1 V
1 0 V
0 1 V
1 1 V
2 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 2 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 5385 6708 M
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 2 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
2 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 2 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
stroke 5462 6772 M
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
2 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 5536 6830 M
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
stroke 5605 6878 M
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
stroke 5679 6924 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 5750 6964 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 5820 6999 M
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5897 7033 M
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
stroke 5974 7065 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
stroke 6049 7097 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 6125 7132 M
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
stroke 6198 7170 M
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 6270 7210 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 6343 7258 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
2 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 6415 7309 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
2 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
2 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
stroke 6489 7369 M
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
2 2 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
2 2 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
2 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 0 V
1 2 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 6573 7441 M
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
2 1 V
0 1 V
1 0 V
0 1 V
2 2 V
1 0 V
0 1 V
1 0 V
1 1 V
1 2 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
3 3 V
1 0 V
0 1 V
2 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
1 2 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
2 1 V
0 1 V
1 0 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
3 2 V
2 2 V
1 1 V
1 1 V
0 1 V
1 0 V
2 2 V
1 1 V
1 1 V
0 1 V
1 0 V
2 3 V
1 0 V
1 1 V
1 1 V
stroke 6670 7532 M
2 2 V
0 1 V
1 0 V
2 3 V
1 0 V
1 1 V
1 1 V
2 2 V
2 2 V
1 1 V
2 2 V
1 1 V
2 2 V
2 1 V
1 1 V
1 2 V
3 3 V
2 2 V
1 0 V
1 2 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
2 2 V
1 1 V
1 1 V
1 0 V
0 1 V
2 2 V
1 0 V
1 2 V
4 4 V
3 2 V
0 1 V
1 1 V
1 1 V
2 2 V
3 2 V
0 1 V
1 1 V
2 1 V
1 2 V
1 1 V
3 3 V
1 1 V
1 2 V
1 0 V
3 3 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
0 1 V
2 1 V
1 1 V
3 3 V
1 1 V
1 1 V
0 1 V
3 3 V
4 3 V
0 1 V
1 0 V
0 1 V
2 1 V
1 2 V
2 2 V
1 1 V
3 3 V
1 2 V
1 0 V
1 1 V
1 1 V
2 3 V
1 0 V
3 3 V
2 2 V
0 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
stroke 6804 7668 M
1 1 V
1 2 V
4 3 V
2 2 V
1 1 V
1 1 V
8 9 V
2 2 V
1 1 V
3 4 V
1 0 V
1 2 V
2 2 V
1 0 V
1 2 V
1 1 V
2 1 V
5 6 V
7 8 V
3 3 V
2 2 V
4 4 V
0 1 V
2 1 V
4 4 V
0 1 V
1 1 V
4 4 V
1 1 V
1 1 V
1 2 V
2 1 V
3 3 V
2 3 V
7 8 V
8 8 V
4 4 V
6 7 V
8 8 V
1 2 V
3 3 V
3 3 V
1 1 V
3 4 V
6 6 V
8 9 V
2 3 V
1 0 V
6 7 V
3 3 V
1 2 V
11 11 V
3 4 V
2 2 V
2 2 V
2 2 V
3 4 V
stroke
LT2
4949 6258 M
1 1 V
17 19 V
3 3 V
4 5 V
1 2 V
2 1 V
1 2 V
2 2 V
1 1 V
5 6 V
5 5 V
1 1 V
1 1 V
1 1 V
11 12 V
2 3 V
2 2 V
2 2 V
3 3 V
2 3 V
1 1 V
2 3 V
2 1 V
1 2 V
1 1 V
6 6 V
4 4 V
3 4 V
2 2 V
1 1 V
4 5 V
1 1 V
1 1 V
4 4 V
2 2 V
1 2 V
3 2 V
0 1 V
1 1 V
1 1 V
4 5 V
1 1 V
2 1 V
3 4 V
1 1 V
1 1 V
1 2 V
1 0 V
2 2 V
1 1 V
0 1 V
1 0 V
5 6 V
1 0 V
6 7 V
0 1 V
5 4 V
1 2 V
1 1 V
3 3 V
4 5 V
1 0 V
2 3 V
1 1 V
2 1 V
0 1 V
1 1 V
1 1 V
2 2 V
2 2 V
0 1 V
1 0 V
5 5 V
1 2 V
3 3 V
1 1 V
2 2 V
2 3 V
1 1 V
5 4 V
0 1 V
1 1 V
1 0 V
1 1 V
1 2 V
3 3 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
2 1 V
3 3 V
0 1 V
3 3 V
4 3 V
2 3 V
1 1 V
1 1 V
2 2 V
0 1 V
1 0 V
1 1 V
stroke 5166 6494 M
1 1 V
1 1 V
3 3 V
1 2 V
3 3 V
1 0 V
0 1 V
1 0 V
0 1 V
2 2 V
1 1 V
2 2 V
1 0 V
1 2 V
1 1 V
3 3 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
3 4 V
3 2 V
1 1 V
3 3 V
1 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
2 1 V
1 1 V
0 1 V
2 1 V
0 1 V
1 0 V
3 3 V
1 1 V
0 1 V
1 0 V
3 3 V
1 1 V
0 1 V
1 0 V
2 2 V
3 4 V
2 1 V
0 1 V
2 1 V
1 1 V
0 1 V
2 1 V
0 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
0 1 V
1 1 V
1 0 V
2 3 V
1 0 V
0 1 V
1 0 V
2 2 V
1 1 V
2 2 V
0 1 V
1 0 V
1 1 V
3 3 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
2 3 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
2 2 V
stroke 5287 6615 M
1 2 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
3 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
2 2 V
0 1 V
1 0 V
1 1 V
2 2 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
2 2 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
2 2 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
2 1 V
0 1 V
1 0 V
1 2 V
2 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
3 2 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
2 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
2 2 V
1 0 V
0 1 V
2 1 V
1 1 V
1 1 V
1 0 V
0 1 V
stroke 5377 6699 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
2 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 1 V
1 1 V
1 1 V
2 2 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
2 2 V
2 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
2 2 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 2 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
stroke 5460 6769 M
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 5534 6826 M
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5603 6874 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5676 6919 M
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5748 6959 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 5825 6997 M
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5901 7030 M
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 5979 7063 M
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 6055 7095 M
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 6132 7129 M
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
stroke 6205 7166 M
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 6275 7206 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
2 1 V
stroke 6346 7252 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
stroke 6419 7304 M
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
2 1 V
2 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 6492 7363 M
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
2 2 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
2 2 V
1 0 V
1 2 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
2 1 V
0 1 V
1 0 V
1 1 V
2 2 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 1 V
stroke 6576 7436 M
2 2 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
2 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 2 V
1 0 V
0 1 V
1 0 V
1 1 V
2 2 V
2 1 V
1 1 V
1 2 V
2 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 2 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 2 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
3 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
3 3 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
2 2 V
0 1 V
1 0 V
1 2 V
1 0 V
1 2 V
1 0 V
0 1 V
1 0 V
1 2 V
1 0 V
0 1 V
1 0 V
3 3 V
0 1 V
2 1 V
1 1 V
1 1 V
1 1 V
0 1 V
2 1 V
1 1 V
1 1 V
1 1 V
4 4 V
1 0 V
0 1 V
stroke 6677 7532 M
1 0 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
2 2 V
2 2 V
1 1 V
1 1 V
1 1 V
2 1 V
0 1 V
1 1 V
2 2 V
4 3 V
0 1 V
3 3 V
2 2 V
1 0 V
0 1 V
1 0 V
3 4 V
1 1 V
1 0 V
1 2 V
1 1 V
1 0 V
0 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
2 2 V
2 2 V
1 1 V
1 1 V
4 4 V
1 1 V
4 4 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
1 2 V
2 1 V
1 1 V
1 2 V
2 1 V
2 3 V
5 4 V
3 4 V
1 1 V
1 0 V
0 1 V
1 1 V
2 2 V
0 1 V
1 0 V
1 1 V
1 1 V
2 3 V
1 0 V
2 3 V
4 3 V
8 9 V
1 1 V
3 3 V
3 3 V
1 1 V
2 2 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
2 2 V
2 2 V
4 4 V
0 1 V
1 1 V
2 2 V
1 0 V
0 1 V
3 3 V
1 1 V
2 2 V
2 2 V
1 1 V
1 1 V
0 1 V
7 7 V
stroke 6829 7689 M
2 1 V
1 2 V
2 2 V
2 3 V
1 0 V
5 5 V
2 3 V
4 5 V
2 1 V
0 1 V
1 0 V
3 4 V
1 1 V
3 3 V
3 3 V
1 2 V
1 0 V
4 5 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
5 5 V
1 2 V
4 4 V
2 3 V
4 4 V
2 2 V
7 7 V
2 3 V
2 2 V
1 1 V
2 3 V
10 10 V
10 12 V
8 8 V
0 1 V
1 0 V
3 4 V
1 1 V
1 1 V
1 1 V
3 3 V
0 1 V
3 3 V
2 2 V
5 6 V
1 0 V
9 11 V
2 2 V
1 1 V
4 5 V
5 5 V
stroke
LT3
4949 6260 M
2 2 V
2 3 V
3 3 V
4 5 V
2 2 V
1 0 V
0 1 V
1 1 V
2 2 V
3 3 V
1 1 V
1 2 V
1 1 V
1 0 V
3 3 V
5 7 V
1 1 V
1 1 V
1 1 V
1 1 V
2 3 V
1 0 V
1 2 V
10 10 V
0 1 V
4 3 V
2 3 V
8 8 V
3 4 V
3 3 V
2 3 V
3 2 V
1 2 V
2 2 V
2 2 V
3 4 V
4 3 V
1 2 V
1 1 V
1 1 V
4 4 V
3 4 V
1 1 V
2 2 V
1 1 V
1 1 V
5 5 V
2 2 V
2 2 V
2 3 V
2 1 V
2 3 V
1 1 V
1 1 V
3 4 V
2 1 V
1 2 V
3 3 V
1 1 V
4 4 V
2 2 V
1 1 V
1 1 V
1 1 V
2 2 V
0 1 V
2 2 V
6 6 V
1 1 V
3 3 V
1 2 V
3 2 V
0 1 V
5 5 V
1 0 V
1 2 V
1 2 V
1 1 V
1 0 V
1 1 V
0 1 V
3 2 V
0 1 V
1 0 V
2 3 V
1 0 V
0 1 V
7 7 V
2 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 2 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
2 2 V
1 1 V
1 0 V
1 2 V
stroke 5148 6475 M
1 1 V
1 1 V
6 7 V
2 1 V
3 3 V
1 1 V
1 1 V
4 5 V
1 0 V
0 1 V
1 1 V
2 1 V
3 4 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
2 2 V
1 1 V
3 3 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
2 1 V
1 1 V
1 1 V
0 1 V
2 2 V
1 0 V
2 3 V
2 2 V
3 2 V
2 2 V
0 1 V
6 6 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
2 2 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
3 3 V
1 1 V
3 3 V
1 1 V
3 3 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
4 4 V
2 2 V
1 1 V
1 1 V
1 1 V
2 1 V
0 1 V
1 1 V
1 0 V
1 2 V
1 0 V
1 1 V
0 1 V
2 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 5272 6600 M
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
3 3 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
2 3 V
1 1 V
1 1 V
3 3 V
1 0 V
2 2 V
1 1 V
2 2 V
1 1 V
1 1 V
3 3 V
1 1 V
1 1 V
1 0 V
2 2 V
0 1 V
1 0 V
0 1 V
1 1 V
2 1 V
2 3 V
1 0 V
2 2 V
2 2 V
1 1 V
1 1 V
1 1 V
1 0 V
1 2 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
2 2 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
2 2 V
3 3 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
2 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
3 3 V
1 1 V
2 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
stroke 5375 6698 M
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
2 2 V
0 1 V
2 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
2 2 V
1 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
2 2 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
2 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
stroke 5460 6772 M
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 1 V
1 1 V
1 1 V
2 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 5533 6829 M
2 1 V
0 1 V
2 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 0 V
0 1 V
2 1 V
1 0 V
stroke 5606 6881 M
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
stroke 5674 6925 M
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 5747 6967 M
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5823 7004 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5899 7037 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5976 7068 M
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 6053 7099 M
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 6128 7131 M
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 6203 7167 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
stroke 6276 7208 M
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 6348 7253 M
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 6418 7301 M
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
stroke 6492 7359 M
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
0 1 V
2 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 2 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 6574 7429 M
0 1 V
1 0 V
2 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
3 2 V
0 1 V
2 1 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 2 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
0 1 V
2 1 V
1 2 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 1 V
0 1 V
1 0 V
1 1 V
2 2 V
2 2 V
1 1 V
2 2 V
2 2 V
1 1 V
1 0 V
2 2 V
0 1 V
1 1 V
2 2 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
2 2 V
1 1 V
stroke 6669 7517 M
1 1 V
0 1 V
1 0 V
1 1 V
2 2 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 0 V
2 2 V
0 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 2 V
3 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
4 4 V
1 1 V
1 1 V
2 2 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
3 3 V
1 1 V
1 1 V
2 2 V
1 1 V
4 4 V
0 1 V
1 1 V
1 0 V
2 2 V
1 1 V
8 8 V
2 2 V
0 1 V
5 4 V
1 1 V
0 1 V
3 2 V
2 2 V
0 1 V
3 2 V
2 3 V
3 3 V
1 1 V
1 0 V
1 1 V
2 2 V
0 1 V
1 1 V
2 1 V
1 1 V
0 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 2 V
1 1 V
1 1 V
2 2 V
1 1 V
0 1 V
1 0 V
1 1 V
2 3 V
2 2 V
1 0 V
4 4 V
1 1 V
stroke 6806 7654 M
1 2 V
2 2 V
1 1 V
1 0 V
0 1 V
8 8 V
1 1 V
1 2 V
3 2 V
2 2 V
4 5 V
7 6 V
0 1 V
5 5 V
1 1 V
3 3 V
3 3 V
2 3 V
2 2 V
6 6 V
5 5 V
2 2 V
7 8 V
10 10 V
6 7 V
4 5 V
6 6 V
7 7 V
2 3 V
1 1 V
6 6 V
1 1 V
1 1 V
3 3 V
2 2 V
2 3 V
6 6 V
10 12 V
6 6 V
3 3 V
1 1 V
3 3 V
1 1 V
1 2 V
1 0 V
1 2 V
7 7 V
2 2 V
1 1 V
4 5 V
1 1 V
1 1 V
stroke
LT4
4949 6284 M
4 4 V
1 1 V
4 5 V
13 13 V
1 2 V
1 1 V
4 4 V
1 1 V
1 1 V
4 5 V
2 2 V
6 6 V
1 2 V
1 1 V
5 4 V
1 1 V
1 2 V
1 1 V
1 1 V
7 7 V
1 2 V
2 1 V
0 1 V
6 5 V
5 6 V
1 1 V
3 3 V
3 3 V
2 2 V
1 1 V
1 2 V
3 3 V
1 1 V
1 1 V
1 1 V
2 2 V
2 2 V
1 1 V
2 2 V
2 2 V
1 2 V
6 6 V
2 2 V
6 6 V
1 1 V
8 8 V
4 5 V
3 3 V
2 1 V
0 1 V
4 4 V
1 1 V
3 3 V
2 2 V
1 1 V
2 2 V
1 2 V
1 0 V
6 6 V
1 1 V
1 1 V
1 1 V
0 1 V
2 2 V
1 0 V
0 1 V
1 1 V
1 0 V
3 4 V
2 1 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 2 V
1 1 V
2 2 V
2 1 V
2 3 V
8 8 V
2 2 V
2 2 V
2 2 V
1 1 V
1 1 V
2 2 V
1 1 V
3 3 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
3 3 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
stroke 5168 6512 M
3 3 V
1 1 V
1 1 V
2 2 V
2 2 V
2 2 V
2 2 V
1 1 V
1 0 V
0 1 V
1 1 V
2 1 V
0 1 V
2 2 V
1 1 V
5 5 V
1 0 V
0 1 V
1 1 V
2 1 V
2 3 V
1 0 V
1 1 V
3 4 V
1 0 V
0 1 V
2 1 V
0 1 V
1 0 V
2 2 V
2 2 V
0 1 V
1 0 V
3 3 V
2 3 V
1 0 V
2 2 V
1 1 V
1 1 V
2 2 V
2 1 V
0 1 V
1 0 V
1 2 V
1 1 V
1 1 V
2 1 V
2 3 V
4 3 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 1 V
1 1 V
6 6 V
1 0 V
0 1 V
1 0 V
1 2 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 2 V
1 0 V
0 1 V
2 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
3 3 V
1 1 V
1 1 V
3 2 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
2 2 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
stroke 5295 6634 M
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 2 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
2 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 2 V
1 0 V
1 1 V
0 1 V
1 0 V
2 2 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
2 1 V
1 1 V
2 1 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 2 V
1 0 V
1 1 V
1 1 V
1 0 V
stroke 5377 6707 M
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
2 1 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
2 2 V
1 1 V
2 1 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
2 1 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
stroke 5455 6773 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 5527 6828 M
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
2 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 5600 6879 M
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 5672 6924 M
1 0 V
1 1 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5745 6964 M
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
stroke 5820 7001 M
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
stroke 5894 7035 M
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
stroke 5971 7068 M
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
stroke 6049 7101 M
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
stroke 6123 7135 M
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 6202 7175 M
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
stroke 6273 7215 M
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
stroke 6351 7264 M
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
stroke 6424 7317 M
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
2 1 V
1 1 V
2 2 V
1 0 V
1 1 V
1 0 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
2 1 V
0 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
2 2 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
2 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
stroke 6507 7382 M
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
2 1 V
1 2 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
2 2 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 0 V
1 1 V
1 1 V
2 2 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 0 V
1 2 V
1 0 V
0 1 V
1 0 V
2 2 V
0 1 V
2 0 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
1 1 V
1 0 V
1 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
stroke 6590 7453 M
1 1 V
2 1 V
0 1 V
1 1 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
2 2 V
1 1 V
1 1 V
3 2 V
1 2 V
1 0 V
1 1 V
0 1 V
1 0 V
1 1 V
1 1 V
2 2 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
0 1 V
1 0 V
1 1 V
1 1 V
0 1 V
1 0 V
1 1 V
2 2 V
2 1 V
0 1 V
1 0 V
1 2 V
2 1 V
1 1 V
2 2 V
1 1 V
1 1 V
2 2 V
1 0 V
0 1 V
1 0 V
1 1 V
0 1 V
2 1 V
0 1 V
2 2 V
1 0 V
1 1 V
2 2 V
1 1 V
3 2 V
0 1 V
1 1 V
1 1 V
2 2 V
1 0 V
0 1 V
2 1 V
0 1 V
1 0 V
1 1 V
1 1 V
1 1 V
2 1 V
0 1 V
2 2 V
1 0 V
0 1 V
1 0 V
3 3 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
0 1 V
1 0 V
1 1 V
1 1 V
2 2 V
1 1 V
2 2 V
2 1 V
0 1 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
3 2 V
1 1 V
1 2 V
1 0 V
1 1 V
2 2 V
2 2 V
3 3 V
2 2 V
stroke 6707 7562 M
1 1 V
2 2 V
1 0 V
0 1 V
1 0 V
1 1 V
3 3 V
1 1 V
0 1 V
1 1 V
1 0 V
2 2 V
0 1 V
1 1 V
1 0 V
0 1 V
1 0 V
3 3 V
1 1 V
1 1 V
3 3 V
1 1 V
1 2 V
1 0 V
1 1 V
1 1 V
1 1 V
1 1 V
2 2 V
1 1 V
3 3 V
1 1 V
1 1 V
3 3 V
1 1 V
1 0 V
0 1 V
1 1 V
1 1 V
1 0 V
1 2 V
1 0 V
4 4 V
1 2 V
1 1 V
1 1 V
1 1 V
1 1 V
1 1 V
3 2 V
3 4 V
1 1 V
1 0 V
1 2 V
1 1 V
2 2 V
1 0 V
2 3 V
1 1 V
6 6 V
3 3 V
1 1 V
4 4 V
13 13 V
2 2 V
1 1 V
2 2 V
1 1 V
2 2 V
3 3 V
2 2 V
1 1 V
0 1 V
4 3 V
5 5 V
0 1 V
3 3 V
3 3 V
2 1 V
0 1 V
2 2 V
2 2 V
1 1 V
4 4 V
1 1 V
3 3 V
1 1 V
2 2 V
0 1 V
1 0 V
3 4 V
4 3 V
2 2 V
4 5 V
5 5 V
1 1 V
2 2 V
1 1 V
3 3 V
1 1 V
3 3 V
2 2 V
1 2 V
3 3 V
stroke 6893 7750 M
2 1 V
10 11 V
11 12 V
2 2 V
1 1 V
4 4 V
4 5 V
2 2 V
3 3 V
5 5 V
2 2 V
4 5 V
1 0 V
1 2 V
3 3 V
3 3 V
1 1 V
10 10 V
0 1 V
1 1 V
2 2 V
8 8 V
1.000 UP
stroke
LTb
grestore % colour palette end
stroke
grestore
end
showpage
  }}%
  \put(5961,5628){\makebox(0,0){\strut{}$\tilde{x}$}}%
  \put(4369,7059){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\hat{x}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6973,5928){\makebox(0,0){\strut{}4}}%
  \put(6720,5928){\makebox(0,0){\strut{}3}}%
  \put(6467,5928){\makebox(0,0){\strut{}2}}%
  \put(6214,5928){\makebox(0,0){\strut{}1}}%
  \put(5961,5928){\makebox(0,0){\strut{}0}}%
  \put(5708,5928){\makebox(0,0){\strut{}-1}}%
  \put(5455,5928){\makebox(0,0){\strut{}-2}}%
  \put(5202,5928){\makebox(0,0){\strut{}-3}}%
  \put(4949,5928){\makebox(0,0){\strut{}-4}}%
  \put(4829,7991){\makebox(0,0)[r]{\strut{}3}}%
  \put(4829,7681){\makebox(0,0)[r]{\strut{}2}}%
  \put(4829,7370){\makebox(0,0)[r]{\strut{}1}}%
  \put(4829,7060){\makebox(0,0)[r]{\strut{}0}}%
  \put(4829,6749){\makebox(0,0)[r]{\strut{}-1}}%
  \put(4829,6439){\makebox(0,0)[r]{\strut{}-2}}%
  \put(4829,6128){\makebox(0,0)[r]{\strut{}-3}}%
  \put(2509,5628){\makebox(0,0){\strut{}$p(x)$}}%
  \put(917,7059){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$x$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3522,5928){\makebox(0,0){\strut{}$10^{0}$}}%
  \put(2510,5928){\makebox(0,0){\strut{}$10^{-1}$}}%
  \put(1497,5928){\makebox(0,0){\strut{}$10^{-2}$}}%
  \put(1377,7991){\makebox(0,0)[r]{\strut{}3}}%
  \put(1377,7681){\makebox(0,0)[r]{\strut{}2}}%
  \put(1377,7370){\makebox(0,0)[r]{\strut{}1}}%
  \put(1377,7060){\makebox(0,0)[r]{\strut{}0}}%
  \put(1377,6749){\makebox(0,0)[r]{\strut{}-1}}%
  \put(1377,6439){\makebox(0,0)[r]{\strut{}-2}}%
  \put(1377,6128){\makebox(0,0)[r]{\strut{}-3}}%
  \put(5961,3039){\makebox(0,0){\strut{}$\tilde{x}$}}%
  \put(4369,4470){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\hat{x}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6973,3339){\makebox(0,0){\strut{}4}}%
  \put(6720,3339){\makebox(0,0){\strut{}3}}%
  \put(6467,3339){\makebox(0,0){\strut{}2}}%
  \put(6214,3339){\makebox(0,0){\strut{}1}}%
  \put(5961,3339){\makebox(0,0){\strut{}0}}%
  \put(5708,3339){\makebox(0,0){\strut{}-1}}%
  \put(5455,3339){\makebox(0,0){\strut{}-2}}%
  \put(5202,3339){\makebox(0,0){\strut{}-3}}%
  \put(4949,3339){\makebox(0,0){\strut{}-4}}%
  \put(4829,5402){\makebox(0,0)[r]{\strut{}3}}%
  \put(4829,5092){\makebox(0,0)[r]{\strut{}2}}%
  \put(4829,4781){\makebox(0,0)[r]{\strut{}1}}%
  \put(4829,4471){\makebox(0,0)[r]{\strut{}0}}%
  \put(4829,4160){\makebox(0,0)[r]{\strut{}-1}}%
  \put(4829,3850){\makebox(0,0)[r]{\strut{}-2}}%
  \put(4829,3539){\makebox(0,0)[r]{\strut{}-3}}%
  \put(2509,3039){\makebox(0,0){\strut{}$p(x)$}}%
  \put(917,4470){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$x$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3522,3339){\makebox(0,0){\strut{}$10^{0}$}}%
  \put(2510,3339){\makebox(0,0){\strut{}$10^{-1}$}}%
  \put(1497,3339){\makebox(0,0){\strut{}$10^{-2}$}}%
  \put(1377,5402){\makebox(0,0)[r]{\strut{}3}}%
  \put(1377,5092){\makebox(0,0)[r]{\strut{}2}}%
  \put(1377,4781){\makebox(0,0)[r]{\strut{}1}}%
  \put(1377,4471){\makebox(0,0)[r]{\strut{}0}}%
  \put(1377,4160){\makebox(0,0)[r]{\strut{}-1}}%
  \put(1377,3850){\makebox(0,0)[r]{\strut{}-2}}%
  \put(1377,3539){\makebox(0,0)[r]{\strut{}-3}}%
  \put(5961,450){\makebox(0,0){\strut{}$\tilde{x}$}}%
  \put(4369,1882){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\hat{x}$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6973,750){\makebox(0,0){\strut{}4}}%
  \put(6720,750){\makebox(0,0){\strut{}3}}%
  \put(6467,750){\makebox(0,0){\strut{}2}}%
  \put(6214,750){\makebox(0,0){\strut{}1}}%
  \put(5961,750){\makebox(0,0){\strut{}0}}%
  \put(5708,750){\makebox(0,0){\strut{}-1}}%
  \put(5455,750){\makebox(0,0){\strut{}-2}}%
  \put(5202,750){\makebox(0,0){\strut{}-3}}%
  \put(4949,750){\makebox(0,0){\strut{}-4}}%
  \put(4829,2814){\makebox(0,0)[r]{\strut{}3}}%
  \put(4829,2503){\makebox(0,0)[r]{\strut{}2}}%
  \put(4829,2193){\makebox(0,0)[r]{\strut{}1}}%
  \put(4829,1882){\makebox(0,0)[r]{\strut{}0}}%
  \put(4829,1571){\makebox(0,0)[r]{\strut{}-1}}%
  \put(4829,1261){\makebox(0,0)[r]{\strut{}-2}}%
  \put(4829,950){\makebox(0,0)[r]{\strut{}-3}}%
  \put(2509,450){\makebox(0,0){\strut{}$p(x)$}}%
  \put(917,1882){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$x$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(3522,750){\makebox(0,0){\strut{}$10^{0}$}}%
  \put(2510,750){\makebox(0,0){\strut{}$10^{-1}$}}%
  \put(1497,750){\makebox(0,0){\strut{}$10^{-2}$}}%
  \put(1377,2814){\makebox(0,0)[r]{\strut{}3}}%
  \put(1377,2503){\makebox(0,0)[r]{\strut{}2}}%
  \put(1377,2193){\makebox(0,0)[r]{\strut{}1}}%
  \put(1377,1882){\makebox(0,0)[r]{\strut{}0}}%
  \put(1377,1571){\makebox(0,0)[r]{\strut{}-1}}%
  \put(1377,1261){\makebox(0,0)[r]{\strut{}-2}}%
  \put(1377,950){\makebox(0,0)[r]{\strut{}-3}}%
\end{picture}%
\endgroup
\endinput


==> ladder-cost2.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{ladder-cost2_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3909,3597)(1696,-4853)
\put(3469,-2193){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(3469,-2359){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(3469,-2525){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(5495,-2193){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(5495,-2359){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(5495,-2525){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(5381,-4793){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{x}(t)$}%
}}}}
\put(5342,-1888){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{h}^{(L)}(t)$}%
}}}}
\put(5342,-2843){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{h}^{(2)}(t)$}%
}}}}
\put(5342,-3799){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{h}^{(1)}(t)$}%
}}}}
\put(2284,-2193){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(2284,-2359){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(2284,-2525){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(3316,-1888){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{\hat{h}}^{(L)}(t)$}%
}}}}
\put(3316,-2843){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{\hat{h}}^{(2)}(t)$}%
}}}}
\put(3316,-3799){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{\hat{h}}^{(1)}(t)$}%
}}}}
\put(3355,-4793){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{\hat{x}}(t)$}%
}}}}
\put(4425,-4793){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C^{(0)}$}%
}}}}
\put(4425,-3799){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C^{(1)}$}%
}}}}
\put(4425,-2843){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C^{(2)}$}%
}}}}
\put(4425,-1888){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C^{(L)}$}%
}}}}
\put(2131,-1888){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{\tilde{h}}^{(L)}(t)$}%
}}}}
\put(2131,-2843){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{\tilde{h}}^{(2)}(t)$}%
}}}}
\put(2131,-3799){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{\tilde{h}}^{(1)}(t)$}%
}}}}
\put(2170,-4793){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{\tilde{x}}(t)$}%
}}}}
\put(2896,-1391){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\DenoisingPath}%
}}}}
\put(1711,-1391){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\CorruptPath}%
}}}}
\put(4960,-1391){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\CleanPath}%
}}}}
\end{picture}%


==> ladder-varica-denoising.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(9216,6912)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ladder-varica-denoising.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Sat Oct 25 18:56:16 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 460 345
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (ladder-varica-denoising.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (harri)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Oct 25 18:56:16 2014)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 460 0 lineto 460 345 lineto 0 345 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
6896 760 M
88 0 V
1355 0 R
-88 0 V
6896 978 M
88 0 V
1355 0 R
-88 0 V
6896 1196 M
88 0 V
1355 0 R
-88 0 V
6896 1414 M
88 0 V
1355 0 R
-88 0 V
6896 1632 M
88 0 V
1355 0 R
-88 0 V
6896 1850 M
88 0 V
1355 0 R
-88 0 V
6896 760 M
0 88 V
0 1002 R
0 -88 V
7076 760 M
0 88 V
0 1002 R
0 -88 V
7257 760 M
0 88 V
0 1002 R
0 -88 V
7437 760 M
0 88 V
0 1002 R
0 -88 V
7618 760 M
0 88 V
0 1002 R
0 -88 V
7798 760 M
0 88 V
0 1002 R
0 -88 V
7978 760 M
0 88 V
0 1002 R
0 -88 V
8159 760 M
0 88 V
0 1002 R
0 -88 V
8339 760 M
0 88 V
0 1002 R
0 -88 V
stroke
6896 1850 N
0 -1090 V
1443 0 V
0 1090 V
-1443 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
0.500 UL
LTb
3.000 UL
LT0
6896 878 M
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 1 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 1 V
1.000 UP
stroke
0.500 UL
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
4997 760 M
88 0 V
1355 0 R
-88 0 V
4997 978 M
88 0 V
1355 0 R
-88 0 V
4997 1196 M
88 0 V
1355 0 R
-88 0 V
4997 1414 M
88 0 V
1355 0 R
-88 0 V
4997 1632 M
88 0 V
1355 0 R
-88 0 V
4997 1850 M
88 0 V
1355 0 R
-88 0 V
4997 760 M
0 88 V
0 1002 R
0 -88 V
5177 760 M
0 88 V
0 1002 R
0 -88 V
5358 760 M
0 88 V
0 1002 R
0 -88 V
5538 760 M
0 88 V
0 1002 R
0 -88 V
5719 760 M
0 88 V
0 1002 R
0 -88 V
5899 760 M
0 88 V
0 1002 R
0 -88 V
6079 760 M
0 88 V
0 1002 R
0 -88 V
6260 760 M
0 88 V
0 1002 R
0 -88 V
6440 760 M
0 88 V
0 1002 R
0 -88 V
stroke
4997 1850 N
0 -1090 V
1443 0 V
0 1090 V
-1443 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
0.500 UL
LTb
3.000 UL
LT0
4997 913 M
18 -1 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
19 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
19 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
19 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
1.000 UP
stroke
0.500 UL
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
3097 760 M
88 0 V
1355 0 R
-88 0 V
3097 978 M
88 0 V
1355 0 R
-88 0 V
3097 1196 M
88 0 V
1355 0 R
-88 0 V
3097 1414 M
88 0 V
1355 0 R
-88 0 V
3097 1632 M
88 0 V
1355 0 R
-88 0 V
3097 1850 M
88 0 V
1355 0 R
-88 0 V
3097 760 M
0 88 V
0 1002 R
0 -88 V
3277 760 M
0 88 V
0 1002 R
0 -88 V
3458 760 M
0 88 V
0 1002 R
0 -88 V
3638 760 M
0 88 V
0 1002 R
0 -88 V
3819 760 M
0 88 V
0 1002 R
0 -88 V
3999 760 M
0 88 V
0 1002 R
0 -88 V
4179 760 M
0 88 V
0 1002 R
0 -88 V
4360 760 M
0 88 V
0 1002 R
0 -88 V
4540 760 M
0 88 V
0 1002 R
0 -88 V
stroke
3097 1850 N
0 -1090 V
1443 0 V
0 1090 V
-1443 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
0.500 UL
LTb
3.000 UL
LT0
3097 919 M
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
19 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -1 V
18 -2 V
18 -1 V
18 -2 V
18 -1 V
18 -2 V
18 -1 V
19 -1 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
19 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 0 V
1.000 UP
stroke
0.500 UL
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
1198 760 M
88 0 V
1355 0 R
-88 0 V
1198 978 M
88 0 V
1355 0 R
-88 0 V
1198 1196 M
88 0 V
1355 0 R
-88 0 V
1198 1414 M
88 0 V
1355 0 R
-88 0 V
1198 1632 M
88 0 V
1355 0 R
-88 0 V
1198 1850 M
88 0 V
1355 0 R
-88 0 V
1198 760 M
0 88 V
0 1002 R
0 -88 V
1378 760 M
0 88 V
0 1002 R
0 -88 V
1559 760 M
0 88 V
0 1002 R
0 -88 V
1739 760 M
0 88 V
0 1002 R
0 -88 V
1920 760 M
0 88 V
0 1002 R
0 -88 V
2100 760 M
0 88 V
0 1002 R
0 -88 V
2280 760 M
0 88 V
0 1002 R
0 -88 V
2461 760 M
0 88 V
0 1002 R
0 -88 V
2641 760 M
0 88 V
0 1002 R
0 -88 V
stroke
1198 1850 N
0 -1090 V
1443 0 V
0 1090 V
-1443 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
0.500 UL
LTb
3.000 UL
LT0
1198 896 M
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 0 V
19 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
19 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 2 V
18 1 V
19 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
1.000 UP
stroke
0.500 UL
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
6896 2274 M
88 0 V
1355 0 R
-88 0 V
6896 2492 M
88 0 V
1355 0 R
-88 0 V
6896 2710 M
88 0 V
1355 0 R
-88 0 V
6896 2928 M
88 0 V
1355 0 R
-88 0 V
6896 3146 M
88 0 V
1355 0 R
-88 0 V
6896 3364 M
88 0 V
1355 0 R
-88 0 V
6896 2274 M
0 88 V
0 1002 R
0 -88 V
7076 2274 M
0 88 V
0 1002 R
0 -88 V
7257 2274 M
0 88 V
0 1002 R
0 -88 V
7437 2274 M
0 88 V
0 1002 R
0 -88 V
7618 2274 M
0 88 V
0 1002 R
0 -88 V
7798 2274 M
0 88 V
0 1002 R
0 -88 V
7978 2274 M
0 88 V
0 1002 R
0 -88 V
8159 2274 M
0 88 V
0 1002 R
0 -88 V
8339 2274 M
0 88 V
0 1002 R
0 -88 V
stroke
6896 3364 N
0 -1090 V
1443 0 V
0 1090 V
-1443 0 V
Z stroke
1.000 UP
0.500 UL
LTb
3.000 UL
LT0
6896 2419 M
18 -1 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
19 -1 V
18 0 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
19 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
19 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
1.000 UP
stroke
0.500 UL
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
4997 2274 M
88 0 V
1355 0 R
-88 0 V
4997 2492 M
88 0 V
1355 0 R
-88 0 V
4997 2710 M
88 0 V
1355 0 R
-88 0 V
4997 2928 M
88 0 V
1355 0 R
-88 0 V
4997 3146 M
88 0 V
1355 0 R
-88 0 V
4997 3364 M
88 0 V
1355 0 R
-88 0 V
4997 2274 M
0 88 V
0 1002 R
0 -88 V
5177 2274 M
0 88 V
0 1002 R
0 -88 V
5358 2274 M
0 88 V
0 1002 R
0 -88 V
5538 2274 M
0 88 V
0 1002 R
0 -88 V
5719 2274 M
0 88 V
0 1002 R
0 -88 V
5899 2274 M
0 88 V
0 1002 R
0 -88 V
6079 2274 M
0 88 V
0 1002 R
0 -88 V
6260 2274 M
0 88 V
0 1002 R
0 -88 V
6440 2274 M
0 88 V
0 1002 R
0 -88 V
stroke
4997 3364 N
0 -1090 V
1443 0 V
0 1090 V
-1443 0 V
Z stroke
1.000 UP
0.500 UL
LTb
3.000 UL
LT0
4997 2454 M
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -1 V
18 -2 V
18 -2 V
18 -1 V
19 -2 V
18 -2 V
18 -1 V
18 -2 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 -1 V
19 0 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
19 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
1.000 UP
stroke
0.500 UL
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
3097 2274 M
88 0 V
1355 0 R
-88 0 V
3097 2492 M
88 0 V
1355 0 R
-88 0 V
3097 2710 M
88 0 V
1355 0 R
-88 0 V
3097 2928 M
88 0 V
1355 0 R
-88 0 V
3097 3146 M
88 0 V
1355 0 R
-88 0 V
3097 3364 M
88 0 V
1355 0 R
-88 0 V
3097 2274 M
0 88 V
0 1002 R
0 -88 V
3277 2274 M
0 88 V
0 1002 R
0 -88 V
3458 2274 M
0 88 V
0 1002 R
0 -88 V
3638 2274 M
0 88 V
0 1002 R
0 -88 V
3819 2274 M
0 88 V
0 1002 R
0 -88 V
3999 2274 M
0 88 V
0 1002 R
0 -88 V
4179 2274 M
0 88 V
0 1002 R
0 -88 V
4360 2274 M
0 88 V
0 1002 R
0 -88 V
4540 2274 M
0 88 V
0 1002 R
0 -88 V
stroke
3097 3364 N
0 -1090 V
1443 0 V
0 1090 V
-1443 0 V
Z stroke
1.000 UP
0.500 UL
LTb
3.000 UL
LT0
3097 2410 M
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 0 V
19 -1 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
19 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
19 2 V
18 1 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 1 V
18 2 V
18 2 V
18 1 V
18 2 V
18 2 V
1.000 UP
stroke
0.500 UL
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
1198 2274 M
88 0 V
1355 0 R
-88 0 V
1198 2492 M
88 0 V
1355 0 R
-88 0 V
1198 2710 M
88 0 V
1355 0 R
-88 0 V
1198 2928 M
88 0 V
1355 0 R
-88 0 V
1198 3146 M
88 0 V
1355 0 R
-88 0 V
1198 3364 M
88 0 V
1355 0 R
-88 0 V
1198 2274 M
0 88 V
0 1002 R
0 -88 V
1378 2274 M
0 88 V
0 1002 R
0 -88 V
1559 2274 M
0 88 V
0 1002 R
0 -88 V
1739 2274 M
0 88 V
0 1002 R
0 -88 V
1920 2274 M
0 88 V
0 1002 R
0 -88 V
2100 2274 M
0 88 V
0 1002 R
0 -88 V
2280 2274 M
0 88 V
0 1002 R
0 -88 V
2461 2274 M
0 88 V
0 1002 R
0 -88 V
2641 2274 M
0 88 V
0 1002 R
0 -88 V
stroke
1198 3364 N
0 -1090 V
1443 0 V
0 1090 V
-1443 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
0.500 UL
LTb
3.000 UL
LT0
1198 2427 M
18 -1 V
18 -2 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
19 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
1.000 UP
stroke
0.500 UL
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
6896 3788 M
88 0 V
1355 0 R
-88 0 V
6896 4006 M
88 0 V
1355 0 R
-88 0 V
6896 4224 M
88 0 V
1355 0 R
-88 0 V
6896 4442 M
88 0 V
1355 0 R
-88 0 V
6896 4660 M
88 0 V
1355 0 R
-88 0 V
6896 4878 M
88 0 V
1355 0 R
-88 0 V
6896 3788 M
0 88 V
0 1002 R
0 -88 V
7076 3788 M
0 88 V
0 1002 R
0 -88 V
7257 3788 M
0 88 V
0 1002 R
0 -88 V
7437 3788 M
0 88 V
0 1002 R
0 -88 V
7618 3788 M
0 88 V
0 1002 R
0 -88 V
7798 3788 M
0 88 V
0 1002 R
0 -88 V
7978 3788 M
0 88 V
0 1002 R
0 -88 V
8159 3788 M
0 88 V
0 1002 R
0 -88 V
8339 3788 M
0 88 V
0 1002 R
0 -88 V
stroke
6896 4878 N
0 -1090 V
1443 0 V
0 1090 V
-1443 0 V
Z stroke
1.000 UP
0.500 UL
LTb
3.000 UL
LT0
6896 3910 M
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
19 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
19 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
19 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
1.000 UP
stroke
0.500 UL
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
4997 3788 M
88 0 V
1355 0 R
-88 0 V
4997 4006 M
88 0 V
1355 0 R
-88 0 V
4997 4224 M
88 0 V
1355 0 R
-88 0 V
4997 4442 M
88 0 V
1355 0 R
-88 0 V
4997 4660 M
88 0 V
1355 0 R
-88 0 V
4997 4878 M
88 0 V
1355 0 R
-88 0 V
4997 3788 M
0 88 V
0 1002 R
0 -88 V
5177 3788 M
0 88 V
0 1002 R
0 -88 V
5358 3788 M
0 88 V
0 1002 R
0 -88 V
5538 3788 M
0 88 V
0 1002 R
0 -88 V
5719 3788 M
0 88 V
0 1002 R
0 -88 V
5899 3788 M
0 88 V
0 1002 R
0 -88 V
6079 3788 M
0 88 V
0 1002 R
0 -88 V
6260 3788 M
0 88 V
0 1002 R
0 -88 V
6440 3788 M
0 88 V
0 1002 R
0 -88 V
stroke
4997 4878 N
0 -1090 V
1443 0 V
0 1090 V
-1443 0 V
Z stroke
1.000 UP
0.500 UL
LTb
3.000 UL
LT0
4997 3938 M
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
19 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 -1 V
19 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
19 0 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 2 V
18 1 V
18 1 V
1.000 UP
stroke
0.500 UL
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
3097 3788 M
88 0 V
1355 0 R
-88 0 V
3097 4006 M
88 0 V
1355 0 R
-88 0 V
3097 4224 M
88 0 V
1355 0 R
-88 0 V
3097 4442 M
88 0 V
1355 0 R
-88 0 V
3097 4660 M
88 0 V
1355 0 R
-88 0 V
3097 4878 M
88 0 V
1355 0 R
-88 0 V
3097 3788 M
0 88 V
0 1002 R
0 -88 V
3277 3788 M
0 88 V
0 1002 R
0 -88 V
3458 3788 M
0 88 V
0 1002 R
0 -88 V
3638 3788 M
0 88 V
0 1002 R
0 -88 V
3819 3788 M
0 88 V
0 1002 R
0 -88 V
3999 3788 M
0 88 V
0 1002 R
0 -88 V
4179 3788 M
0 88 V
0 1002 R
0 -88 V
4360 3788 M
0 88 V
0 1002 R
0 -88 V
4540 3788 M
0 88 V
0 1002 R
0 -88 V
stroke
3097 4878 N
0 -1090 V
1443 0 V
0 1090 V
-1443 0 V
Z stroke
1.000 UP
0.500 UL
LTb
3.000 UL
LT0
3097 3962 M
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -2 V
18 -1 V
18 -2 V
18 -2 V
18 -1 V
18 -2 V
18 -1 V
19 -2 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -2 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
18 0 V
18 -1 V
19 0 V
18 -1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
19 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
1.000 UP
stroke
0.500 UL
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
1198 3788 M
88 0 V
1355 0 R
-88 0 V
1198 4006 M
88 0 V
1355 0 R
-88 0 V
1198 4224 M
88 0 V
1355 0 R
-88 0 V
1198 4442 M
88 0 V
1355 0 R
-88 0 V
1198 4660 M
88 0 V
1355 0 R
-88 0 V
1198 4878 M
88 0 V
1355 0 R
-88 0 V
1198 3788 M
0 88 V
0 1002 R
0 -88 V
1378 3788 M
0 88 V
0 1002 R
0 -88 V
1559 3788 M
0 88 V
0 1002 R
0 -88 V
1739 3788 M
0 88 V
0 1002 R
0 -88 V
1920 3788 M
0 88 V
0 1002 R
0 -88 V
2100 3788 M
0 88 V
0 1002 R
0 -88 V
2280 3788 M
0 88 V
0 1002 R
0 -88 V
2461 3788 M
0 88 V
0 1002 R
0 -88 V
2641 3788 M
0 88 V
0 1002 R
0 -88 V
stroke
1198 4878 N
0 -1090 V
1443 0 V
0 1090 V
-1443 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
0.500 UL
LTb
3.000 UL
LT0
1198 3918 M
18 -1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
19 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 -1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 0 V
18 1 V
19 0 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 0 V
18 1 V
18 0 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 0 V
18 1 V
18 1 V
19 1 V
18 1 V
18 0 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
18 1 V
1.000 UP
stroke
0.500 UL
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
6896 5303 M
88 0 V
1355 0 R
-88 0 V
6896 5521 M
88 0 V
1355 0 R
-88 0 V
6896 5739 M
88 0 V
1355 0 R
-88 0 V
6896 5956 M
88 0 V
1355 0 R
-88 0 V
6896 6174 M
88 0 V
1355 0 R
-88 0 V
6896 6392 M
88 0 V
1355 0 R
-88 0 V
6896 5303 M
0 88 V
0 1001 R
0 -88 V
7076 5303 M
0 88 V
0 1001 R
0 -88 V
7257 5303 M
0 88 V
0 1001 R
0 -88 V
7437 5303 M
0 88 V
0 1001 R
0 -88 V
7618 5303 M
0 88 V
0 1001 R
0 -88 V
7798 5303 M
0 88 V
0 1001 R
0 -88 V
7978 5303 M
0 88 V
0 1001 R
0 -88 V
8159 5303 M
0 88 V
0 1001 R
0 -88 V
8339 5303 M
0 88 V
0 1001 R
0 -88 V
stroke
6896 6392 N
0 -1089 V
1443 0 V
0 1089 V
-1443 0 V
Z stroke
1.000 UP
0.500 UL
LTb
3.000 UL
LT0
6896 6170 M
18 -23 V
18 -25 V
18 -27 V
18 -27 V
18 -29 V
18 -30 V
18 -31 V
18 -32 V
18 -31 V
18 -32 V
18 -32 V
18 -31 V
18 -31 V
19 -30 V
18 -29 V
18 -27 V
18 -27 V
18 -25 V
18 -23 V
18 -22 V
18 -21 V
18 -19 V
18 -17 V
18 -16 V
18 -15 V
18 -13 V
18 -12 V
18 -11 V
18 -9 V
18 -9 V
18 -7 V
18 -7 V
18 -5 V
18 -5 V
18 -4 V
18 -3 V
18 -2 V
18 -2 V
18 0 V
19 0 V
18 0 V
18 2 V
18 2 V
18 3 V
18 4 V
18 5 V
18 6 V
18 6 V
18 8 V
18 9 V
18 9 V
18 11 V
18 13 V
18 13 V
18 15 V
18 16 V
18 18 V
18 20 V
18 20 V
18 23 V
18 23 V
18 25 V
18 27 V
18 27 V
18 29 V
18 29 V
19 31 V
18 30 V
18 31 V
18 31 V
18 31 V
18 31 V
18 30 V
18 29 V
18 27 V
18 27 V
18 26 V
18 24 V
18 23 V
18 21 V
1.000 UP
stroke
0.500 UL
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
4997 5303 M
88 0 V
1355 0 R
-88 0 V
4997 5521 M
88 0 V
1355 0 R
-88 0 V
4997 5739 M
88 0 V
1355 0 R
-88 0 V
4997 5956 M
88 0 V
1355 0 R
-88 0 V
4997 6174 M
88 0 V
1355 0 R
-88 0 V
4997 6392 M
88 0 V
1355 0 R
-88 0 V
4997 5303 M
0 88 V
0 1001 R
0 -88 V
5177 5303 M
0 88 V
0 1001 R
0 -88 V
5358 5303 M
0 88 V
0 1001 R
0 -88 V
5538 5303 M
0 88 V
0 1001 R
0 -88 V
5719 5303 M
0 88 V
0 1001 R
0 -88 V
5899 5303 M
0 88 V
0 1001 R
0 -88 V
6079 5303 M
0 88 V
0 1001 R
0 -88 V
6260 5303 M
0 88 V
0 1001 R
0 -88 V
6440 5303 M
0 88 V
0 1001 R
0 -88 V
stroke
4997 6392 N
0 -1089 V
1443 0 V
0 1089 V
-1443 0 V
Z stroke
1.000 UP
0.500 UL
LTb
3.000 UL
LT0
4997 6178 M
18 -24 V
18 -27 V
18 -28 V
18 -30 V
18 -31 V
18 -32 V
18 -34 V
18 -34 V
18 -34 V
18 -34 V
18 -35 V
18 -33 V
18 -33 V
19 -31 V
18 -30 V
18 -29 V
18 -26 V
18 -26 V
18 -23 V
18 -22 V
18 -20 V
18 -18 V
18 -16 V
18 -15 V
18 -13 V
18 -12 V
18 -11 V
18 -9 V
18 -9 V
18 -7 V
18 -6 V
18 -5 V
18 -4 V
18 -4 V
18 -2 V
18 -2 V
18 -1 V
18 -1 V
18 1 V
19 1 V
18 1 V
18 3 V
18 3 V
18 4 V
18 5 V
18 6 V
18 6 V
18 7 V
18 9 V
18 9 V
18 11 V
18 11 V
18 13 V
18 15 V
18 15 V
18 17 V
18 18 V
18 20 V
18 21 V
18 22 V
18 24 V
18 25 V
18 27 V
18 28 V
18 28 V
18 29 V
19 30 V
18 31 V
18 31 V
18 30 V
18 31 V
18 29 V
18 30 V
18 28 V
18 27 V
18 27 V
18 24 V
18 24 V
18 22 V
18 21 V
1.000 UP
stroke
0.500 UL
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
3097 5303 M
88 0 V
1355 0 R
-88 0 V
3097 5521 M
88 0 V
1355 0 R
-88 0 V
3097 5739 M
88 0 V
1355 0 R
-88 0 V
3097 5956 M
88 0 V
1355 0 R
-88 0 V
3097 6174 M
88 0 V
1355 0 R
-88 0 V
3097 6392 M
88 0 V
1355 0 R
-88 0 V
3097 5303 M
0 88 V
0 1001 R
0 -88 V
3277 5303 M
0 88 V
0 1001 R
0 -88 V
3458 5303 M
0 88 V
0 1001 R
0 -88 V
3638 5303 M
0 88 V
0 1001 R
0 -88 V
3819 5303 M
0 88 V
0 1001 R
0 -88 V
3999 5303 M
0 88 V
0 1001 R
0 -88 V
4179 5303 M
0 88 V
0 1001 R
0 -88 V
4360 5303 M
0 88 V
0 1001 R
0 -88 V
4540 5303 M
0 88 V
0 1001 R
0 -88 V
stroke
3097 6392 N
0 -1089 V
1443 0 V
0 1089 V
-1443 0 V
Z stroke
1.000 UP
0.500 UL
LTb
3.000 UL
LT0
3097 6123 M
18 -23 V
18 -23 V
18 -24 V
18 -26 V
18 -26 V
18 -26 V
18 -27 V
18 -27 V
18 -28 V
18 -27 V
18 -28 V
18 -27 V
18 -26 V
19 -26 V
18 -26 V
18 -24 V
18 -23 V
18 -23 V
18 -21 V
18 -21 V
18 -19 V
18 -18 V
18 -17 V
18 -16 V
18 -15 V
18 -14 V
18 -12 V
18 -12 V
18 -11 V
18 -10 V
18 -9 V
18 -8 V
18 -7 V
18 -6 V
18 -5 V
18 -5 V
18 -3 V
18 -3 V
18 -2 V
19 0 V
18 0 V
18 1 V
18 2 V
18 2 V
18 4 V
18 4 V
18 5 V
18 6 V
18 7 V
18 7 V
18 8 V
18 9 V
18 10 V
18 10 V
18 11 V
18 13 V
18 13 V
18 14 V
18 15 V
18 16 V
18 17 V
18 18 V
18 19 V
18 20 V
18 21 V
18 22 V
19 22 V
18 24 V
18 24 V
18 24 V
18 25 V
18 25 V
18 26 V
18 26 V
18 25 V
18 26 V
18 25 V
18 25 V
18 24 V
18 24 V
1.000 UP
stroke
0.500 UL
LTb
grestore % colour palette end
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/GreenA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/BlueA [.057 .0642 .0715 .0787 .086 .0932 .1004 .1077 .1187 .1559 .1932 
  .2305 .2677 .305 .3423 .3795 .4168 .4541 .4914 .5286 .5659 .6032 .6404 
  .6777 .7054 .7172 .7289 .7406 .7524 .7641 .7759 .7876 .7994 .8111 .8229 
  .8346 .8464 .8581 .8698 .8816 .8627 .8254 .7882 .7509 .7136 .6764 .6391 
  .6018 .5645 .5273 .49 .4527 .4155 .3782 .3409 .3037 .2824 .2634 .2444 
  .2254 .2065 .1875 .1685 .1495 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
1198 5303 M
88 0 V
1355 0 R
-88 0 V
1198 5521 M
88 0 V
1355 0 R
-88 0 V
1198 5739 M
88 0 V
1355 0 R
-88 0 V
1198 5956 M
88 0 V
1355 0 R
-88 0 V
1198 6174 M
88 0 V
1355 0 R
-88 0 V
1198 6392 M
88 0 V
1355 0 R
-88 0 V
1198 5303 M
0 88 V
0 1001 R
0 -88 V
1378 5303 M
0 88 V
0 1001 R
0 -88 V
1559 5303 M
0 88 V
0 1001 R
0 -88 V
1739 5303 M
0 88 V
0 1001 R
0 -88 V
1920 5303 M
0 88 V
0 1001 R
0 -88 V
2100 5303 M
0 88 V
0 1001 R
0 -88 V
2280 5303 M
0 88 V
0 1001 R
0 -88 V
2461 5303 M
0 88 V
0 1001 R
0 -88 V
2641 5303 M
0 88 V
0 1001 R
0 -88 V
stroke
1198 6392 N
0 -1089 V
1443 0 V
0 1089 V
-1443 0 V
Z stroke
LCb setrgbcolor
LTb
1.000 UP
0.500 UL
LTb
3.000 UL
LT0
1198 6138 M
18 -21 V
18 -22 V
18 -23 V
18 -24 V
18 -25 V
18 -26 V
18 -26 V
18 -26 V
18 -27 V
18 -27 V
18 -27 V
18 -27 V
18 -27 V
19 -26 V
18 -26 V
18 -25 V
18 -24 V
18 -23 V
18 -23 V
18 -21 V
18 -21 V
18 -19 V
18 -18 V
18 -17 V
18 -16 V
18 -15 V
18 -14 V
18 -13 V
18 -12 V
18 -10 V
18 -10 V
18 -9 V
18 -8 V
18 -7 V
18 -7 V
18 -5 V
18 -4 V
18 -4 V
18 -3 V
19 -1 V
18 -1 V
18 0 V
18 1 V
18 2 V
18 4 V
18 4 V
18 5 V
18 7 V
18 7 V
18 9 V
18 10 V
18 11 V
18 12 V
18 14 V
18 14 V
18 17 V
18 17 V
18 19 V
18 21 V
18 22 V
18 23 V
18 25 V
18 26 V
18 27 V
18 28 V
18 30 V
19 29 V
18 31 V
18 31 V
18 31 V
18 31 V
18 30 V
18 30 V
18 30 V
18 28 V
18 27 V
18 26 V
18 25 V
18 23 V
18 22 V
1.000 UP
stroke
0.500 UL
LTb
grestore % colour palette end
stroke
grestore
end
showpage
  }}%
  \put(498,5847){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\sigmoid(\vect{h}^{(1)})$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(2641,5103){\makebox(0,0){\strut{}4}}%
  \put(2461,5103){\makebox(0,0){\strut{}3}}%
  \put(2280,5103){\makebox(0,0){\strut{}2}}%
  \put(2100,5103){\makebox(0,0){\strut{}1}}%
  \put(1920,5103){\makebox(0,0){\strut{}0}}%
  \put(1739,5103){\makebox(0,0){\strut{}-1}}%
  \put(1559,5103){\makebox(0,0){\strut{}-2}}%
  \put(1378,5103){\makebox(0,0){\strut{}-3}}%
  \put(1198,5103){\makebox(0,0){\strut{}-4}}%
  \put(1078,6392){\makebox(0,0)[r]{\strut{}1}}%
  \put(1078,6174){\makebox(0,0)[r]{\strut{}0.8}}%
  \put(1078,5956){\makebox(0,0)[r]{\strut{}0.6}}%
  \put(1078,5739){\makebox(0,0)[r]{\strut{}0.4}}%
  \put(1078,5521){\makebox(0,0)[r]{\strut{}0.2}}%
  \put(1078,5303){\makebox(0,0)[r]{\strut{}0}}%
  \put(4540,5103){\makebox(0,0){\strut{}4}}%
  \put(4360,5103){\makebox(0,0){\strut{}3}}%
  \put(4179,5103){\makebox(0,0){\strut{}2}}%
  \put(3999,5103){\makebox(0,0){\strut{}1}}%
  \put(3819,5103){\makebox(0,0){\strut{}0}}%
  \put(3638,5103){\makebox(0,0){\strut{}-1}}%
  \put(3458,5103){\makebox(0,0){\strut{}-2}}%
  \put(3277,5103){\makebox(0,0){\strut{}-3}}%
  \put(3097,5103){\makebox(0,0){\strut{}-4}}%
  \put(2977,6392){\makebox(0,0)[r]{\strut{}1}}%
  \put(2977,6174){\makebox(0,0)[r]{\strut{}0.8}}%
  \put(2977,5956){\makebox(0,0)[r]{\strut{}0.6}}%
  \put(2977,5739){\makebox(0,0)[r]{\strut{}0.4}}%
  \put(2977,5521){\makebox(0,0)[r]{\strut{}0.2}}%
  \put(2977,5303){\makebox(0,0)[r]{\strut{}0}}%
  \put(6440,5103){\makebox(0,0){\strut{}4}}%
  \put(6260,5103){\makebox(0,0){\strut{}3}}%
  \put(6079,5103){\makebox(0,0){\strut{}2}}%
  \put(5899,5103){\makebox(0,0){\strut{}1}}%
  \put(5719,5103){\makebox(0,0){\strut{}0}}%
  \put(5538,5103){\makebox(0,0){\strut{}-1}}%
  \put(5358,5103){\makebox(0,0){\strut{}-2}}%
  \put(5177,5103){\makebox(0,0){\strut{}-3}}%
  \put(4997,5103){\makebox(0,0){\strut{}-4}}%
  \put(4877,6392){\makebox(0,0)[r]{\strut{}1}}%
  \put(4877,6174){\makebox(0,0)[r]{\strut{}0.8}}%
  \put(4877,5956){\makebox(0,0)[r]{\strut{}0.6}}%
  \put(4877,5739){\makebox(0,0)[r]{\strut{}0.4}}%
  \put(4877,5521){\makebox(0,0)[r]{\strut{}0.2}}%
  \put(4877,5303){\makebox(0,0)[r]{\strut{}0}}%
  \put(8339,5103){\makebox(0,0){\strut{}4}}%
  \put(8159,5103){\makebox(0,0){\strut{}3}}%
  \put(7978,5103){\makebox(0,0){\strut{}2}}%
  \put(7798,5103){\makebox(0,0){\strut{}1}}%
  \put(7618,5103){\makebox(0,0){\strut{}0}}%
  \put(7437,5103){\makebox(0,0){\strut{}-1}}%
  \put(7257,5103){\makebox(0,0){\strut{}-2}}%
  \put(7076,5103){\makebox(0,0){\strut{}-3}}%
  \put(6896,5103){\makebox(0,0){\strut{}-4}}%
  \put(6776,6392){\makebox(0,0)[r]{\strut{}1}}%
  \put(6776,6174){\makebox(0,0)[r]{\strut{}0.8}}%
  \put(6776,5956){\makebox(0,0)[r]{\strut{}0.6}}%
  \put(6776,5739){\makebox(0,0)[r]{\strut{}0.4}}%
  \put(6776,5521){\makebox(0,0)[r]{\strut{}0.2}}%
  \put(6776,5303){\makebox(0,0)[r]{\strut{}0}}%
  \put(498,4333){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\sigmoid(\vect{h}^{(1)})$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(2641,3588){\makebox(0,0){\strut{}4}}%
  \put(2461,3588){\makebox(0,0){\strut{}3}}%
  \put(2280,3588){\makebox(0,0){\strut{}2}}%
  \put(2100,3588){\makebox(0,0){\strut{}1}}%
  \put(1920,3588){\makebox(0,0){\strut{}0}}%
  \put(1739,3588){\makebox(0,0){\strut{}-1}}%
  \put(1559,3588){\makebox(0,0){\strut{}-2}}%
  \put(1378,3588){\makebox(0,0){\strut{}-3}}%
  \put(1198,3588){\makebox(0,0){\strut{}-4}}%
  \put(1078,4878){\makebox(0,0)[r]{\strut{}1}}%
  \put(1078,4660){\makebox(0,0)[r]{\strut{}0.8}}%
  \put(1078,4442){\makebox(0,0)[r]{\strut{}0.6}}%
  \put(1078,4224){\makebox(0,0)[r]{\strut{}0.4}}%
  \put(1078,4006){\makebox(0,0)[r]{\strut{}0.2}}%
  \put(1078,3788){\makebox(0,0)[r]{\strut{}0}}%
  \put(4540,3588){\makebox(0,0){\strut{}4}}%
  \put(4360,3588){\makebox(0,0){\strut{}3}}%
  \put(4179,3588){\makebox(0,0){\strut{}2}}%
  \put(3999,3588){\makebox(0,0){\strut{}1}}%
  \put(3819,3588){\makebox(0,0){\strut{}0}}%
  \put(3638,3588){\makebox(0,0){\strut{}-1}}%
  \put(3458,3588){\makebox(0,0){\strut{}-2}}%
  \put(3277,3588){\makebox(0,0){\strut{}-3}}%
  \put(3097,3588){\makebox(0,0){\strut{}-4}}%
  \put(2977,4878){\makebox(0,0)[r]{\strut{}1}}%
  \put(2977,4660){\makebox(0,0)[r]{\strut{}0.8}}%
  \put(2977,4442){\makebox(0,0)[r]{\strut{}0.6}}%
  \put(2977,4224){\makebox(0,0)[r]{\strut{}0.4}}%
  \put(2977,4006){\makebox(0,0)[r]{\strut{}0.2}}%
  \put(2977,3788){\makebox(0,0)[r]{\strut{}0}}%
  \put(6440,3588){\makebox(0,0){\strut{}4}}%
  \put(6260,3588){\makebox(0,0){\strut{}3}}%
  \put(6079,3588){\makebox(0,0){\strut{}2}}%
  \put(5899,3588){\makebox(0,0){\strut{}1}}%
  \put(5719,3588){\makebox(0,0){\strut{}0}}%
  \put(5538,3588){\makebox(0,0){\strut{}-1}}%
  \put(5358,3588){\makebox(0,0){\strut{}-2}}%
  \put(5177,3588){\makebox(0,0){\strut{}-3}}%
  \put(4997,3588){\makebox(0,0){\strut{}-4}}%
  \put(4877,4878){\makebox(0,0)[r]{\strut{}1}}%
  \put(4877,4660){\makebox(0,0)[r]{\strut{}0.8}}%
  \put(4877,4442){\makebox(0,0)[r]{\strut{}0.6}}%
  \put(4877,4224){\makebox(0,0)[r]{\strut{}0.4}}%
  \put(4877,4006){\makebox(0,0)[r]{\strut{}0.2}}%
  \put(4877,3788){\makebox(0,0)[r]{\strut{}0}}%
  \put(8339,3588){\makebox(0,0){\strut{}4}}%
  \put(8159,3588){\makebox(0,0){\strut{}3}}%
  \put(7978,3588){\makebox(0,0){\strut{}2}}%
  \put(7798,3588){\makebox(0,0){\strut{}1}}%
  \put(7618,3588){\makebox(0,0){\strut{}0}}%
  \put(7437,3588){\makebox(0,0){\strut{}-1}}%
  \put(7257,3588){\makebox(0,0){\strut{}-2}}%
  \put(7076,3588){\makebox(0,0){\strut{}-3}}%
  \put(6896,3588){\makebox(0,0){\strut{}-4}}%
  \put(6776,4878){\makebox(0,0)[r]{\strut{}1}}%
  \put(6776,4660){\makebox(0,0)[r]{\strut{}0.8}}%
  \put(6776,4442){\makebox(0,0)[r]{\strut{}0.6}}%
  \put(6776,4224){\makebox(0,0)[r]{\strut{}0.4}}%
  \put(6776,4006){\makebox(0,0)[r]{\strut{}0.2}}%
  \put(6776,3788){\makebox(0,0)[r]{\strut{}0}}%
  \put(498,2819){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\sigmoid(\vect{h}^{(1)})$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(2641,2074){\makebox(0,0){\strut{}4}}%
  \put(2461,2074){\makebox(0,0){\strut{}3}}%
  \put(2280,2074){\makebox(0,0){\strut{}2}}%
  \put(2100,2074){\makebox(0,0){\strut{}1}}%
  \put(1920,2074){\makebox(0,0){\strut{}0}}%
  \put(1739,2074){\makebox(0,0){\strut{}-1}}%
  \put(1559,2074){\makebox(0,0){\strut{}-2}}%
  \put(1378,2074){\makebox(0,0){\strut{}-3}}%
  \put(1198,2074){\makebox(0,0){\strut{}-4}}%
  \put(1078,3364){\makebox(0,0)[r]{\strut{}1}}%
  \put(1078,3146){\makebox(0,0)[r]{\strut{}0.8}}%
  \put(1078,2928){\makebox(0,0)[r]{\strut{}0.6}}%
  \put(1078,2710){\makebox(0,0)[r]{\strut{}0.4}}%
  \put(1078,2492){\makebox(0,0)[r]{\strut{}0.2}}%
  \put(1078,2274){\makebox(0,0)[r]{\strut{}0}}%
  \put(4540,2074){\makebox(0,0){\strut{}4}}%
  \put(4360,2074){\makebox(0,0){\strut{}3}}%
  \put(4179,2074){\makebox(0,0){\strut{}2}}%
  \put(3999,2074){\makebox(0,0){\strut{}1}}%
  \put(3819,2074){\makebox(0,0){\strut{}0}}%
  \put(3638,2074){\makebox(0,0){\strut{}-1}}%
  \put(3458,2074){\makebox(0,0){\strut{}-2}}%
  \put(3277,2074){\makebox(0,0){\strut{}-3}}%
  \put(3097,2074){\makebox(0,0){\strut{}-4}}%
  \put(2977,3364){\makebox(0,0)[r]{\strut{}1}}%
  \put(2977,3146){\makebox(0,0)[r]{\strut{}0.8}}%
  \put(2977,2928){\makebox(0,0)[r]{\strut{}0.6}}%
  \put(2977,2710){\makebox(0,0)[r]{\strut{}0.4}}%
  \put(2977,2492){\makebox(0,0)[r]{\strut{}0.2}}%
  \put(2977,2274){\makebox(0,0)[r]{\strut{}0}}%
  \put(6440,2074){\makebox(0,0){\strut{}4}}%
  \put(6260,2074){\makebox(0,0){\strut{}3}}%
  \put(6079,2074){\makebox(0,0){\strut{}2}}%
  \put(5899,2074){\makebox(0,0){\strut{}1}}%
  \put(5719,2074){\makebox(0,0){\strut{}0}}%
  \put(5538,2074){\makebox(0,0){\strut{}-1}}%
  \put(5358,2074){\makebox(0,0){\strut{}-2}}%
  \put(5177,2074){\makebox(0,0){\strut{}-3}}%
  \put(4997,2074){\makebox(0,0){\strut{}-4}}%
  \put(4877,3364){\makebox(0,0)[r]{\strut{}1}}%
  \put(4877,3146){\makebox(0,0)[r]{\strut{}0.8}}%
  \put(4877,2928){\makebox(0,0)[r]{\strut{}0.6}}%
  \put(4877,2710){\makebox(0,0)[r]{\strut{}0.4}}%
  \put(4877,2492){\makebox(0,0)[r]{\strut{}0.2}}%
  \put(4877,2274){\makebox(0,0)[r]{\strut{}0}}%
  \put(8339,2074){\makebox(0,0){\strut{}4}}%
  \put(8159,2074){\makebox(0,0){\strut{}3}}%
  \put(7978,2074){\makebox(0,0){\strut{}2}}%
  \put(7798,2074){\makebox(0,0){\strut{}1}}%
  \put(7618,2074){\makebox(0,0){\strut{}0}}%
  \put(7437,2074){\makebox(0,0){\strut{}-1}}%
  \put(7257,2074){\makebox(0,0){\strut{}-2}}%
  \put(7076,2074){\makebox(0,0){\strut{}-3}}%
  \put(6896,2074){\makebox(0,0){\strut{}-4}}%
  \put(6776,3364){\makebox(0,0)[r]{\strut{}1}}%
  \put(6776,3146){\makebox(0,0)[r]{\strut{}0.8}}%
  \put(6776,2928){\makebox(0,0)[r]{\strut{}0.6}}%
  \put(6776,2710){\makebox(0,0)[r]{\strut{}0.4}}%
  \put(6776,2492){\makebox(0,0)[r]{\strut{}0.2}}%
  \put(6776,2274){\makebox(0,0)[r]{\strut{}0}}%
  \put(1919,260){\makebox(0,0){\strut{}$h^{(1)}$}}%
  \put(498,1305){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\sigmoid(\vect{h}^{(1)})$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(2641,560){\makebox(0,0){\strut{}4}}%
  \put(2461,560){\makebox(0,0){\strut{}3}}%
  \put(2280,560){\makebox(0,0){\strut{}2}}%
  \put(2100,560){\makebox(0,0){\strut{}1}}%
  \put(1920,560){\makebox(0,0){\strut{}0}}%
  \put(1739,560){\makebox(0,0){\strut{}-1}}%
  \put(1559,560){\makebox(0,0){\strut{}-2}}%
  \put(1378,560){\makebox(0,0){\strut{}-3}}%
  \put(1198,560){\makebox(0,0){\strut{}-4}}%
  \put(1078,1850){\makebox(0,0)[r]{\strut{}1}}%
  \put(1078,1632){\makebox(0,0)[r]{\strut{}0.8}}%
  \put(1078,1414){\makebox(0,0)[r]{\strut{}0.6}}%
  \put(1078,1196){\makebox(0,0)[r]{\strut{}0.4}}%
  \put(1078,978){\makebox(0,0)[r]{\strut{}0.2}}%
  \put(1078,760){\makebox(0,0)[r]{\strut{}0}}%
  \put(3818,260){\makebox(0,0){\strut{}$h^{(1)}$}}%
  \put(4540,560){\makebox(0,0){\strut{}4}}%
  \put(4360,560){\makebox(0,0){\strut{}3}}%
  \put(4179,560){\makebox(0,0){\strut{}2}}%
  \put(3999,560){\makebox(0,0){\strut{}1}}%
  \put(3819,560){\makebox(0,0){\strut{}0}}%
  \put(3638,560){\makebox(0,0){\strut{}-1}}%
  \put(3458,560){\makebox(0,0){\strut{}-2}}%
  \put(3277,560){\makebox(0,0){\strut{}-3}}%
  \put(3097,560){\makebox(0,0){\strut{}-4}}%
  \put(2977,1850){\makebox(0,0)[r]{\strut{}1}}%
  \put(2977,1632){\makebox(0,0)[r]{\strut{}0.8}}%
  \put(2977,1414){\makebox(0,0)[r]{\strut{}0.6}}%
  \put(2977,1196){\makebox(0,0)[r]{\strut{}0.4}}%
  \put(2977,978){\makebox(0,0)[r]{\strut{}0.2}}%
  \put(2977,760){\makebox(0,0)[r]{\strut{}0}}%
  \put(5718,260){\makebox(0,0){\strut{}$h^{(1)}$}}%
  \put(6440,560){\makebox(0,0){\strut{}4}}%
  \put(6260,560){\makebox(0,0){\strut{}3}}%
  \put(6079,560){\makebox(0,0){\strut{}2}}%
  \put(5899,560){\makebox(0,0){\strut{}1}}%
  \put(5719,560){\makebox(0,0){\strut{}0}}%
  \put(5538,560){\makebox(0,0){\strut{}-1}}%
  \put(5358,560){\makebox(0,0){\strut{}-2}}%
  \put(5177,560){\makebox(0,0){\strut{}-3}}%
  \put(4997,560){\makebox(0,0){\strut{}-4}}%
  \put(4877,1850){\makebox(0,0)[r]{\strut{}1}}%
  \put(4877,1632){\makebox(0,0)[r]{\strut{}0.8}}%
  \put(4877,1414){\makebox(0,0)[r]{\strut{}0.6}}%
  \put(4877,1196){\makebox(0,0)[r]{\strut{}0.4}}%
  \put(4877,978){\makebox(0,0)[r]{\strut{}0.2}}%
  \put(4877,760){\makebox(0,0)[r]{\strut{}0}}%
  \put(7617,260){\makebox(0,0){\strut{}$h^{(1)}$}}%
  \put(8339,560){\makebox(0,0){\strut{}4}}%
  \put(8159,560){\makebox(0,0){\strut{}3}}%
  \put(7978,560){\makebox(0,0){\strut{}2}}%
  \put(7798,560){\makebox(0,0){\strut{}1}}%
  \put(7618,560){\makebox(0,0){\strut{}0}}%
  \put(7437,560){\makebox(0,0){\strut{}-1}}%
  \put(7257,560){\makebox(0,0){\strut{}-2}}%
  \put(7076,560){\makebox(0,0){\strut{}-3}}%
  \put(6896,560){\makebox(0,0){\strut{}-4}}%
  \put(6776,1850){\makebox(0,0)[r]{\strut{}1}}%
  \put(6776,1632){\makebox(0,0)[r]{\strut{}0.8}}%
  \put(6776,1414){\makebox(0,0)[r]{\strut{}0.6}}%
  \put(6776,1196){\makebox(0,0)[r]{\strut{}0.4}}%
  \put(6776,978){\makebox(0,0)[r]{\strut{}0.2}}%
  \put(6776,760){\makebox(0,0)[r]{\strut{}0}}%
\end{picture}%
\endgroup
\endinput


==> ladder-varica-mixing.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(6144,3840)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ladder-varica-mixing.tex
%%Creator: gnuplot 4.4 patchlevel 3
%%CreationDate: Sat Oct 25 18:56:20 2014
%%DocumentFonts: 
%%BoundingBox: 0 0 307 192
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color false def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (ladder-varica-mixing.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 3)
  /Author (harri)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Oct 25 18:56:20 2014)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 307 0 lineto 307 192 lineto 0 192 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
gsave % colour palette begin
/maxcolors 64 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor true def
/grayindex {/gidx 0 def
  {GrayA gidx get grayv ge {exit} if /gidx gidx 1 add def} loop} def
/dgdx {grayv GrayA gidx get sub GrayA gidx 1 sub get
  GrayA gidx get sub div} def 
/redvalue {RedA gidx get RedA gidx 1 sub get
  RedA gidx get sub dgdxval mul add} def
/greenvalue {GreenA gidx get GreenA gidx 1 sub get
  GreenA gidx get sub dgdxval mul add} def
/bluevalue {BlueA gidx get BlueA gidx 1 sub get
  BlueA gidx get sub dgdxval mul add} def
/interpolate {
  grayindex grayv GrayA gidx get sub abs 1e-5 le
    {RedA gidx get GreenA gidx get BlueA gidx get}
    {/dgdxval dgdx def redvalue greenvalue bluevalue} ifelse} def
/GrayA [0 .0159 .0317 .0476 .0635 .0794 .0952 .1111 .127 .1429 .1587 .1746 
  .1905 .2063 .2222 .2381 .254 .2698 .2857 .3016 .3175 .3333 .3492 .3651 
  .381 .3968 .4127 .4286 .4444 .4603 .4762 .4921 .5079 .5238 .5397 .5556 
  .5714 .5873 .6032 .619 .6349 .6508 .6667 .6825 .6984 .7143 .7302 .746 
  .7619 .7778 .7937 .8095 .8254 .8413 .8571 .873 .8889 .9048 .9206 .9365 
  .9524 .9683 .9841 1 ] def
/RedA [1 .9841 .9683 .9524 .9365 .9206 .9048 .8889 .873 .8571 .8413 .8254 
  .8095 .7937 .7778 .7619 .746 .7302 .7143 .6984 .6825 .6667 .6508 .6349 
  .619 .6032 .5873 .5714 .5556 .5397 .5238 .5079 .4921 .4762 .4603 .4444 
  .4286 .4127 .3968 .381 .3651 .3492 .3333 .3175 .3016 .2857 .2698 .254 
  .2381 .2222 .2063 .1905 .1746 .1587 .1429 .127 .1111 .0952 .0794 .0635 
  .0476 .0317 .0159 0 ] def
/GreenA [1 .9841 .9683 .9524 .9365 .9206 .9048 .8889 .873 .8571 .8413 .8254 
  .8095 .7937 .7778 .7619 .746 .7302 .7143 .6984 .6825 .6667 .6508 .6349 
  .619 .6032 .5873 .5714 .5556 .5397 .5238 .5079 .4921 .4762 .4603 .4444 
  .4286 .4127 .3968 .381 .3651 .3492 .3333 .3175 .3016 .2857 .2698 .254 
  .2381 .2222 .2063 .1905 .1746 .1587 .1429 .127 .1111 .0952 .0794 .0635 
  .0476 .0317 .0159 0 ] def
/BlueA [1 .9841 .9683 .9524 .9365 .9206 .9048 .8889 .873 .8571 .8413 .8254 
  .8095 .7937 .7778 .7619 .746 .7302 .7143 .6984 .6825 .6667 .6508 .6349 
  .619 .6032 .5873 .5714 .5556 .5397 .5238 .5079 .4921 .4762 .4603 .4444 
  .4286 .4127 .3968 .381 .3651 .3492 .3333 .3175 .3016 .2857 .2698 .254 
  .2381 .2222 .2063 .1905 .1746 .1587 .1429 .127 .1111 .0952 .0794 .0635 
  .0476 .0317 .0159 0 ] def
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 Gamma mul div def
/ColorSpace (RGB) def
Color InterpolatedColor or { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
0.500 UL
LTb
1301 3551 N
0 -3129 V
3755 0 V
0 3129 V
-3755 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
0.500 UL
LTb
1.000 UL
LT0
LTb
%%%%BeginImage
gsave 1301 422 N 1301 3551 L 5056 3551 L 5056 422 L Z clip
InterpretLevel1 {
  %% Construct a box instead of image
  LTb
  1301 3551 M
  3755 0 V
  0 -3129 V
  -3755 0 V
  1301 3551 L
  40 -110 R
  (PS level 2 image) Lshow
  % Read data but ignore it
  /imagebuf 131 string def
  currentfile imagebuf readstring
} {
gsave
1301 3551 translate
3755 -3129 scale
%%%%BeginPalette
[ /Indexed
  /DeviceRGB 63
  <
   fdfdfd f9f9f9 f5f5f5 f1f1f1 ededed e9e9e9 e5e5e5 e1e1e1
   dddddd d9d9d9 d5d5d5 d0d0d0 cccccc c8c8c8 c4c4c4 c0c0c0
   bcbcbc b8b8b8 b4b4b4 b0b0b0 acacac a8a8a8 a4a4a4 a0a0a0
   9c9c9c 989898 949494 909090 8c8c8c 888888 848484 808080
   7b7b7b 797979 737373 6f6f6f 6b6b6b 696969 636363 5f5f5f
   5b5b5b 595959 535353 4f4f4f 4b4b4b 494949 434343 3f3f3f
   3b3b3b 393939 333333 2f2f2f 2b2b2b 282828 222222 1e1e1e
   1a1a1a 181818 121212 0e0e0e 0a0a0a 080808 020202 000000
  >
] setcolorspace
%%%%EndPalette
<<
  /ImageType 1
  /Width 16
  /Height 16
  /BitsPerComponent 8
  /ImageMatrix [ 16 0 0 16 0 0 ]
  /Decode [ 0 255 ]
  /DataSource currentfile /ASCII85Decode filter
  /MultipleDataSources false
  /Interpolate false
>>
image
} ifelse
,SgC^zzz(Erk^zzz!!jY_zzz!!"&_zzzz#Qtn_zzz*<6B_zzz(CCr_zzz"#()_zzzz+VOk^zzz!=ga
_zzz!"]D^zzz(Cpc]zzzz1]dp_zzz#mhs]zzz!$;1]zzz!#5q^~>
InterpretLevel1 not {
  grestore
} if
grestore
%%%%EndImage
0.500 UL
LTb
1301 3258 M
88 0 V
3667 0 R
-88 0 V
1301 2867 M
88 0 V
3667 0 R
-88 0 V
1301 2475 M
88 0 V
3667 0 R
-88 0 V
1301 2084 M
88 0 V
3667 0 R
-88 0 V
1301 1693 M
88 0 V
3667 0 R
-88 0 V
1301 1302 M
88 0 V
3667 0 R
-88 0 V
1301 911 M
88 0 V
3667 0 R
-88 0 V
1301 520 M
88 0 V
3667 0 R
-88 0 V
1653 422 M
0 88 V
0 3041 R
0 -88 V
2122 422 M
0 88 V
0 3041 R
0 -88 V
2592 422 M
0 88 V
0 3041 R
0 -88 V
3061 422 M
0 88 V
0 3041 R
0 -88 V
3531 422 M
0 88 V
0 3041 R
0 -88 V
4000 422 M
0 88 V
0 3041 R
0 -88 V
4469 422 M
0 88 V
0 3041 R
0 -88 V
4939 422 M
0 88 V
0 3041 R
0 -88 V
stroke
1301 3551 N
0 -3129 V
3755 0 V
0 3129 V
-3755 0 V
Z stroke
1.000 UP
0.500 UL
LTb
grestore % colour palette end
stroke
grestore
end
showpage
  }}%
  \put(4939,222){\makebox(0,0){\strut{}16}}%
  \put(4469,222){\makebox(0,0){\strut{}14}}%
  \put(4000,222){\makebox(0,0){\strut{}12}}%
  \put(3531,222){\makebox(0,0){\strut{}10}}%
  \put(3061,222){\makebox(0,0){\strut{}8}}%
  \put(2592,222){\makebox(0,0){\strut{}6}}%
  \put(2122,222){\makebox(0,0){\strut{}4}}%
  \put(1653,222){\makebox(0,0){\strut{}2}}%
  \put(1181,520){\makebox(0,0)[r]{\strut{}16}}%
  \put(1181,911){\makebox(0,0)[r]{\strut{}14}}%
  \put(1181,1302){\makebox(0,0)[r]{\strut{}12}}%
  \put(1181,1693){\makebox(0,0)[r]{\strut{}10}}%
  \put(1181,2084){\makebox(0,0)[r]{\strut{}8}}%
  \put(1181,2475){\makebox(0,0)[r]{\strut{}6}}%
  \put(1181,2867){\makebox(0,0)[r]{\strut{}4}}%
  \put(1181,3258){\makebox(0,0)[r]{\strut{}2}}%
  \put(3178,-78){\makebox(0,0){\strut{}Index of original source}}%
  \put(721,1986){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}Index of hidden unit}%
  \special{ps: currentpoint grestore moveto}%
  }%
\end{picture}%
\endgroup
\endinput


==> latent-ladder2.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{latent-ladder2_pspdftex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5832,3819)(1381,-4820)
\put(1932,-2155){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(1932,-2321){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(1932,-2487){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(7104,-2155){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(7104,-2321){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(7104,-2487){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(5916,-2155){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(5916,-2321){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(5916,-2487){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(5801,-4760){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{x}(t)$}%
}}}}
\put(5763,-1849){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{h}^{(L)}(t)$}%
}}}}
\put(5763,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{h}^{(2)}(t)$}%
}}}}
\put(5763,-3764){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{h}^{(1)}(t)$}%
}}}}
\put(6951,-1849){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{\hat{h}}^{(L)}(t)$}%
}}}}
\put(6951,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{\hat{h}}^{(2)}(t)$}%
}}}}
\put(6951,-3764){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{\hat{h}}^{(1)}(t)$}%
}}}}
\put(6989,-4760){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{\hat{x}}(t)$}%
}}}}
\put(4537,-2155){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(4537,-2321){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(4537,-2487){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(3350,-2155){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(3350,-2321){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(3350,-2487){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}.}%
}}}}
\put(3235,-4760){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{x}(t)$}%
}}}}
\put(3196,-1849){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{h}^{(L)}(t)$}%
}}}}
\put(3196,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{h}^{(2)}(t)$}%
}}}}
\put(3196,-3764){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{h}^{(1)}(t)$}%
}}}}
\put(1817,-4760){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{x}(t)$}%
}}}}
\put(1779,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{\hat{s}}^{(2)}(t)$}%
}}}}
\put(1779,-3764){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{\hat{s}}^{(1)}(t)$}%
}}}}
\put(4384,-1849){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{\hat{h}}^{(L)}(t)$}%
}}}}
\put(4384,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{\hat{h}}^{(2)}(t)$}%
}}}}
\put(4384,-3764){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{\hat{h}}^{(1)}(t)$}%
}}}}
\put(4422,-4760){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vect{\hat{x}}(t)$}%
}}}}
\put(3886,-1849){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$=$}%
}}}}
\put(1396,-1121){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\HLL}%
}}}}
\put(3426,-1121){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\SAE}%
}}}}
\put(5993,-1121){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\Ladder}%
}}}}
\end{picture}%

